OLinear: A Linear Model for Time Series Forecasting in Orthogonally Transformed Domain

This paper presents $\mathbf{OLinear}$, a $\mathbf{linear}$-based multivariate time series forecasting model that operates in an $\mathbf{o}$rthogonally transformed domain. Recent forecasting models typically adopt the temporal forecast (TF) paradigm, which directly encode and decode time series in the time domain. However, the entangled step-wise dependencies in series data can hinder the performance of TF. To address this, some forecasters conduct encoding and decoding in the transformed domain using fixed, dataset-independent bases (e.g., sine and cosine signals in the Fourier transform). In contrast, we utilize $\mathbf{OrthoTrans}$, a data-adaptive transformation based on an orthogonal matrix that diagonalizes the series' temporal Pearson correlation matrix. This approach enables more effective encoding and decoding in the decorrelated feature domain and can serve as a plug-in module to enhance existing forecasters. To enhance the representation learning for multivariate time series, we introduce a customized linear layer, $\mathbf{NormLin}$, which employs a normalized weight matrix to capture multivariate dependencies. Empirically, the NormLin module shows a surprising performance advantage over multi-head self-attention, while requiring nearly half the FLOPs. Extensive experiments on 24 benchmarks and 140 forecasting tasks demonstrate that OLinear consistently achieves state-of-the-art performance with high efficiency. Notably, as a plug-in replacement for self-attention, the NormLin module consistently enhances Transformer-based forecasters. The code and datasets are available at https://anonymous.4open.science/r/OLinear

==> (inline-0) <==
\begin{tabular}{@{}cccccccccccccccc@{}}
\toprule
\multicolumn{2}{c}{Base}          & \multicolumn{2}{c}{ECL}                                                       & \multicolumn{2}{c}{Solar-Energy}                                              & \multicolumn{2}{c}{PEMS03}                                                    & \multicolumn{2}{c}{Power (S2)}                                                & \multicolumn{2}{c}{ILI (S1)}                                                  & \multicolumn{2}{c}{COVID-19 (S2)}                                              & \multicolumn{2}{c}{METR-LA (S2)}                                              \\ \midrule
\multicolumn{2}{c}{Metric}        & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                    & MAE                                   & MSE                                   & MAE                                   \\ \midrule
                            & H1  & {\color[HTML]{FF0000} \textbf{0.131}} & {\color[HTML]{FF0000} \textbf{0.221}} & {\color[HTML]{FF0000} \textbf{0.179}} & {\color[HTML]{FF0000} \textbf{0.191}} & {\color[HTML]{FF0000} \textbf{0.060}} & {\color[HTML]{FF0000} \textbf{0.159}} & {\color[HTML]{0000FF} {\ul 1.343}}    & {\color[HTML]{0000FF} {\ul 0.870}}    & 0.468                                 & {\color[HTML]{0000FF} {\ul 0.349}}    & {\color[HTML]{FF0000} \textbf{4.474}}  & {\color[HTML]{FF0000} \textbf{1.180}} & {\color[HTML]{0000FF} {\ul 0.650}}    & {\color[HTML]{0000FF} {\ul 0.337}}    \\
                            & H2  & {\color[HTML]{FF0000} \textbf{0.150}} & {\color[HTML]{FF0000} \textbf{0.238}} & {\color[HTML]{FF0000} \textbf{0.209}} & {\color[HTML]{FF0000} \textbf{0.213}} & {\color[HTML]{FF0000} \textbf{0.078}} & {\color[HTML]{FF0000} \textbf{0.179}} & {\color[HTML]{FF0000} \textbf{1.445}} & {\color[HTML]{FF0000} \textbf{0.903}} & {\color[HTML]{0000FF} {\ul 0.923}}    & {\color[HTML]{0000FF} {\ul 0.516}}    & 7.241                                  & 1.670                                 & {\color[HTML]{0000FF} {\ul 0.800}}    & {\color[HTML]{FF0000} \textbf{0.388}} \\
                            & H3  & {\color[HTML]{FF0000} \textbf{0.165}} & {\color[HTML]{0000FF} {\ul 0.254}}    & {\color[HTML]{FF0000} \textbf{0.231}} & {\color[HTML]{FF0000} \textbf{0.229}} & {\color[HTML]{FF0000} \textbf{0.104}} & {\color[HTML]{FF0000} \textbf{0.210}} & {\color[HTML]{FF0000} \textbf{1.559}} & {\color[HTML]{FF0000} \textbf{0.946}} & {\color[HTML]{0000FF} {\ul 1.289}}    & {\color[HTML]{0000FF} {\ul 0.655}}    & {\color[HTML]{0000FF} {\ul 10.076}}    & {\color[HTML]{0000FF} {\ul 1.985}}    & 0.905                                 & {\color[HTML]{FF0000} \textbf{0.427}} \\
                            & H4  & {\color[HTML]{0000FF} {\ul 0.191}}    & {\color[HTML]{0000FF} {\ul 0.279}}    & {\color[HTML]{FF0000} \textbf{0.241}} & {\color[HTML]{FF0000} \textbf{0.236}} & {\color[HTML]{FF0000} \textbf{0.140}} & {\color[HTML]{FF0000} \textbf{0.247}} & {\color[HTML]{FF0000} \textbf{1.602}} & {\color[HTML]{FF0000} \textbf{0.971}} & {\color[HTML]{FF0000} \textbf{1.698}} & {\color[HTML]{FF0000} \textbf{0.791}} & {\color[HTML]{FF0000} \textbf{12.079}} & {\color[HTML]{FF0000} \textbf{2.182}} & {\color[HTML]{FF0000} \textbf{0.999}} & {\color[HTML]{FF0000} \textbf{0.457}} \\ \cmidrule(l){2-16} 
\multirow{-5}{*}{Ours}      & Avg & {\color[HTML]{FF0000} \textbf{0.159}} & {\color[HTML]{FF0000} \textbf{0.248}} & {\color[HTML]{FF0000} \textbf{0.215}} & {\color[HTML]{FF0000} \textbf{0.217}} & {\color[HTML]{FF0000} \textbf{0.095}} & {\color[HTML]{FF0000} \textbf{0.199}} & {\color[HTML]{FF0000} \textbf{1.487}} & {\color[HTML]{FF0000} \textbf{0.922}} & {\color[HTML]{FF0000} \textbf{1.094}} & {\color[HTML]{FF0000} \textbf{0.578}} & {\color[HTML]{FF0000} \textbf{8.467}}  & {\color[HTML]{FF0000} \textbf{1.754}} & {\color[HTML]{FF0000} \textbf{0.838}} & {\color[HTML]{FF0000} \textbf{0.402}} \\ \midrule
                            & H1  & {\color[HTML]{0000FF} {\ul 0.132}}    & {\color[HTML]{0000FF} {\ul 0.222}}    & {\color[HTML]{0000FF} {\ul 0.181}}    & {\color[HTML]{0000FF} {\ul 0.193}}    & {\color[HTML]{0000FF} {\ul 0.061}}    & 0.161                                 & 1.469                                 & 0.917                                 & 0.486                                 & 0.350                                 & 5.192                                  & 1.378                                 & 0.654                                 & {\color[HTML]{0000FF} {\ul 0.337}}    \\
                            & H2  & 0.153                                 & 0.241                                 & {\color[HTML]{0000FF} {\ul 0.214}}    & {\color[HTML]{0000FF} {\ul 0.215}}    & {\color[HTML]{FF0000} \textbf{0.078}} & {\color[HTML]{0000FF} {\ul 0.182}}    & 1.584                                 & 0.962                                 & {\color[HTML]{FF0000} \textbf{0.885}} & {\color[HTML]{FF0000} \textbf{0.500}} & 7.553                                  & 1.699                                 & {\color[HTML]{FF0000} \textbf{0.799}} & 0.390                                 \\
                            & H3  & {\color[HTML]{FF0000} \textbf{0.165}} & {\color[HTML]{FF0000} \textbf{0.253}} & {\color[HTML]{0000FF} {\ul 0.236}}    & {\color[HTML]{0000FF} {\ul 0.232}}    & {\color[HTML]{0000FF} {\ul 0.110}}    & {\color[HTML]{0000FF} {\ul 0.216}}    & 1.625                                 & 0.970                                 & 1.438                                 & 0.664                                 & 11.096                                 & 2.070                                 & 0.910                                 & {\color[HTML]{FF0000} \textbf{0.427}} \\
                            & H4  & 0.195                                 & 0.283                                 & {\color[HTML]{0000FF} {\ul 0.247}}    & {\color[HTML]{0000FF} {\ul 0.238}}    & {\color[HTML]{0000FF} {\ul 0.155}}    & {\color[HTML]{0000FF} {\ul 0.258}}    & 1.778                                 & {\color[HTML]{0000FF} {\ul 1.020}}    & 2.264                                 & 0.822                                 & 12.819                                 & 2.209                                 & 1.007                                 & {\color[HTML]{0000FF} {\ul 0.459}}    \\ \cmidrule(l){2-16} 
\multirow{-5}{*}{Fourier}   & Avg & 0.161                                 & 0.250                                 & {\color[HTML]{0000FF} {\ul 0.219}}    & {\color[HTML]{0000FF} {\ul 0.219}}    & {\color[HTML]{0000FF} {\ul 0.101}}    & {\color[HTML]{0000FF} {\ul 0.204}}    & 1.614                                 & 0.967                                 & 1.268                                 & 0.584                                 & 9.165                                  & 1.839                                 & 0.843                                 & {\color[HTML]{0000FF} {\ul 0.403}}    \\ \midrule
                            & H1  & 0.134                                 & 0.223                                 & 0.182                                 & 0.194                                 & {\color[HTML]{0000FF} {\ul 0.061}}    & 0.161                                 & 1.476                                 & 0.917                                 & 0.483                                 & 0.351                                 & {\color[HTML]{0000FF} {\ul 4.826}}     & 1.317                                 & {\color[HTML]{FF0000} \textbf{0.647}} & {\color[HTML]{FF0000} \textbf{0.336}} \\
                            & H2  & 0.153                                 & 0.241                                 & 0.217                                 & 0.216                                 & {\color[HTML]{0000FF} {\ul 0.079}}    & 0.183                                 & 1.586                                 & 0.959                                 & 0.943                                 & 0.520                                 & {\color[HTML]{FF0000} \textbf{7.117}}  & {\color[HTML]{FF0000} \textbf{1.652}} & 0.801                                 & 0.390                                 \\
                            & H3  & {\color[HTML]{0000FF} {\ul 0.166}}    & 0.255                                 & 0.238                                 & 0.234                                 & 0.114                                 & 0.219                                 & 1.711                                 & 1.011                                 & {\color[HTML]{FF0000} \textbf{1.251}} & {\color[HTML]{FF0000} \textbf{0.653}} & 10.133                                 & 1.995                                 & {\color[HTML]{0000FF} {\ul 0.903}}    & {\color[HTML]{0000FF} {\ul 0.428}}    \\
                            & H4  & {\color[HTML]{FF0000} \textbf{0.186}} & {\color[HTML]{FF0000} \textbf{0.276}} & 0.250                                 & 0.240                                 & 0.176                                 & 0.278                                 & 1.880                                 & 1.060                                 & {\color[HTML]{0000FF} {\ul 1.786}}    & {\color[HTML]{0000FF} {\ul 0.795}}    & 12.588                                 & 2.233                                 & 1.011                                 & 0.464                                 \\ \cmidrule(l){2-16} 
\multirow{-5}{*}{Wavelet1}  & Avg & {\color[HTML]{0000FF} {\ul 0.160}}    & {\color[HTML]{0000FF} {\ul 0.249}}    & 0.221                                 & 0.221                                 & 0.107                                 & 0.210                                 & 1.663                                 & 0.987                                 & {\color[HTML]{0000FF} {\ul 1.116}}    & {\color[HTML]{0000FF} {\ul 0.580}}    & 8.666                                  & 1.799                                 & {\color[HTML]{0000FF} {\ul 0.840}}    & 0.404                                 \\ \midrule
                            & H1  & 0.133                                 & {\color[HTML]{0000FF} {\ul 0.222}}    & 0.186                                 & 0.198                                 & 0.062                                 & 0.162                                 & 1.511                                 & 0.929                                 & {\color[HTML]{0000FF} {\ul 0.461}}    & {\color[HTML]{0000FF} {\ul 0.349}}    & 5.398                                  & 1.413                                 & 0.653                                 & 0.340                                 \\
                            & H2  & 0.154                                 & 0.243                                 & 0.222                                 & 0.220                                 & 0.080                                 & 0.184                                 & 1.570                                 & {\color[HTML]{0000FF} {\ul 0.953}}    & 0.935                                 & 0.526                                 & {\color[HTML]{0000FF} {\ul 7.199}}     & {\color[HTML]{0000FF} {\ul 1.663}}    & 0.803                                 & 0.392                                 \\
                            & H3  & {\color[HTML]{FF0000} \textbf{0.165}} & 0.255                                 & 0.242                                 & 0.236                                 & 0.115                                 & 0.221                                 & 1.701                                 & 1.005                                 & 1.393                                 & 0.683                                 & 10.616                                 & 2.051                                 & 0.909                                 & 0.432                                 \\
                            & H4  & 0.196                                 & 0.283                                 & 0.254                                 & 0.243                                 & 0.175                                 & 0.272                                 & 1.876                                 & 1.060                                 & 1.921                                 & 0.818                                 & 12.583                                 & 2.232                                 & 1.007                                 & 0.462                                 \\ \cmidrule(l){2-16} 
\multirow{-5}{*}{Wavelet2}  & Avg & 0.162                                 & 0.251                                 & 0.226                                 & 0.224                                 & 0.108                                 & 0.210                                 & 1.664                                 & 0.987                                 & 1.177                                 & 0.594                                 & 8.949                                  & 1.840                                 & 0.843                                 & 0.406                                 \\ \midrule
                            & H1  & 0.134                                 & 0.223                                 & 0.184                                 & 0.198                                 & {\color[HTML]{0000FF} {\ul 0.061}}    & {\color[HTML]{0000FF} {\ul 0.160}}    & {\color[HTML]{FF0000} \textbf{1.338}} & {\color[HTML]{FF0000} \textbf{0.864}} & {\color[HTML]{FF0000} \textbf{0.456}} & {\color[HTML]{FF0000} \textbf{0.341}} & 5.381                                  & 1.391                                 & 0.661                                 & 0.339                                 \\
                            & H2  & 0.156                                 & 0.244                                 & 0.220                                 & 0.222                                 & {\color[HTML]{0000FF} {\ul 0.079}}    & {\color[HTML]{0000FF} {\ul 0.182}}    & 1.564                                 & 0.969                                 & 0.945                                 & 0.524                                 & 8.001                                  & 1.767                                 & 0.803                                 & 0.391                                 \\
                            & H3  & 0.182                                 & 0.270                                 & 0.244                                 & 0.240                                 & 0.118                                 & 0.220                                 & 1.604                                 & {\color[HTML]{0000FF} {\ul 0.950}}    & 1.527                                 & 0.700                                 & 11.244                                 & 2.108                                 & 0.923                                 & 0.433                                 \\
                            & H4  & 0.399                                 & 0.444                                 & 0.256                                 & 0.246                                 & 0.163                                 & 0.266                                 & 1.774                                 & 1.076                                 & 1.940                                 & 0.824                                 & 12.695                                 & 2.233                                 & 1.028                                 & 0.466                                 \\ \cmidrule(l){2-16} 
\multirow{-5}{*}{Chebyshev} & Avg & 0.218                                 & 0.295                                 & 0.226                                 & 0.226                                 & 0.105                                 & 0.207                                 & 1.570                                 & 0.965                                 & 1.217                                 & 0.597                                 & 9.330                                  & 1.875                                 & 0.854                                 & 0.407                                 \\ \midrule
                            & H1  & 0.139                                 & 0.227                                 & 0.192                                 & 0.204                                 & 0.065                                 & 0.167                                 & 1.425                                 & 0.899                                 & 0.595                                 & 0.395                                 & 5.632                                  & 1.456                                 & 0.659                                 & 0.346                                 \\
                            & H2  & 0.156                                 & 0.243                                 & 0.227                                 & 0.227                                 & 0.085                                 & 0.191                                 & 1.658                                 & 0.985                                 & 1.083                                 & 0.577                                 & 8.729                                  & 1.859                                 & 0.829                                 & 0.407                                 \\
                            & H3  & 0.173                                 & 0.262                                 & 0.251                                 & 0.244                                 & 0.122                                 & 0.226                                 & 1.774                                 & 1.013                                 & 1.581                                 & 0.737                                 & 10.381                                 & 2.024                                 & 0.933                                 & 0.444                                 \\
                            & H4  & 0.199                                 & 0.286                                 & 0.261                                 & 0.248                                 & 0.171                                 & 0.271                                 & 1.780                                 & 1.039                                 & 2.155                                 & 0.896                                 & 12.467                                 & 2.221                                 & 1.053                                 & 0.484                                 \\ \cmidrule(l){2-16} 
\multirow{-5}{*}{Laguerre}  & Avg & 0.167                                 & 0.255                                 & 0.233                                 & 0.230                                 & 0.111                                 & 0.214                                 & 1.659                                 & 0.984                                 & 1.353                                 & 0.651                                 & 9.302                                  & 1.890                                 & 0.868                                 & 0.420                                 \\ \midrule
                            & H1  & 0.134                                 & 0.224                                 & 0.200                                 & 0.208                                 & 0.074                                 & 0.181                                 & 1.502                                 & 0.926                                 & 0.501                                 & 0.366                                 & 4.965                                  & 1.350                                 & 0.652                                 & {\color[HTML]{0000FF} {\ul 0.337}}    \\
                            & H2  & {\color[HTML]{0000FF} {\ul 0.152}}    & {\color[HTML]{0000FF} {\ul 0.239}}    & 0.238                                 & 0.231                                 & 0.080                                 & 0.183                                 & 1.603                                 & 0.962                                 & 0.964                                 & 0.529                                 & 7.396                                  & 1.703                                 & {\color[HTML]{FF0000} \textbf{0.799}} & {\color[HTML]{0000FF} {\ul 0.389}}    \\
                            & H3  & {\color[HTML]{FF0000} \textbf{0.165}} & 0.256                                 & 0.262                                 & 0.247                                 & 0.113                                 & 0.219                                 & 1.790                                 & 1.031                                 & 1.446                                 & 0.695                                 & {\color[HTML]{FF0000} \textbf{9.481}}  & {\color[HTML]{FF0000} \textbf{1.935}} & {\color[HTML]{FF0000} \textbf{0.900}} & {\color[HTML]{FF0000} \textbf{0.427}} \\
                            & H4  & 0.193                                 & 0.282                                 & 0.274                                 & 0.253                                 & 0.168                                 & 0.269                                 & 1.846                                 & 1.060                                 &  1.799   & 0.822                                 & {\color[HTML]{0000FF} {\ul 12.358}}    & {\color[HTML]{0000FF} {\ul 2.203}}    & 1.015                                 & 0.463                                 \\ \cmidrule(l){2-16} 
\multirow{-5}{*}{Legendre}  & Avg & 0.161                                 & 0.250                                 & 0.243                                 & 0.235                                 & 0.109                                 & 0.213                                 & 1.685                                 & 0.995                                 & 1.177                                 & 0.603                                 & {\color[HTML]{0000FF} {\ul 8.550}}     & {\color[HTML]{0000FF} {\ul 1.798}}    & 0.841                                 & 0.404                                 \\ \midrule
                            & H1  & 0.134                                 & 0.224                                 & 0.186                                 & 0.199                                 & 0.063                                 & 0.163                                 & 1.419                                 & 0.900                                 & 0.477                                 & 0.352                                 & 4.841                                  & {\color[HTML]{0000FF} {\ul 1.284}}    & 0.659                                 & 0.342                                 \\
                            & H2  & 0.156                                 & 0.245                                 & 0.221                                 & 0.220                                 & 0.080                                 & 0.184                                 & {\color[HTML]{0000FF} {\ul 1.453}}    & {\color[HTML]{FF0000} \textbf{0.903}} & 0.956                                 & 0.523                                 & 7.828                                  & 1.757                                 & 0.807                                 & 0.395                                 \\
                            & H3  & 0.167                                 & 0.257                                 & 0.244                                 & 0.237                                 & 0.117                                 & 0.222                                 & {\color[HTML]{0000FF} {\ul 1.582}}    & 0.956                                 & 1.307                                 & 0.659                                 & 10.153                                 & 2.003                                 & 0.921                                 & 0.433                                 \\
                            & H4  & 0.194                                 & 0.282                                 & 0.256                                 & 0.244                                 & 0.165                                 & 0.266                                 & {\color[HTML]{0000FF} {\ul 1.715}}    & 1.023                                 & 1.874                                 & 0.812                                 & 12.603                                 & 2.232                                 & {\color[HTML]{0000FF} {\ul 1.006}}    & 0.461                                 \\ \cmidrule(l){2-16} 
\multirow{-5}{*}{Identity}  & Avg & 0.163                                 & 0.252                                 & 0.227                                 & 0.225                                 & 0.106                                 & 0.209                                 & {\color[HTML]{0000FF} {\ul 1.542}}    & {\color[HTML]{0000FF} {\ul 0.945}}    & 1.153   & 0.587                                 & 8.856                                  & 1.819                                 & 0.848                                 & 0.408                                 \\ \bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}ccccccccccccccccccc@{}}
\toprule
                          &                           &                           & \multicolumn{2}{c}{ECL}                                                       & \multicolumn{2}{c}{Traffic}                                                   & \multicolumn{2}{c}{Solar}                                                     & \multicolumn{2}{c}{PEMS03}                                                    & \multicolumn{2}{c}{Weather}                                                   & \multicolumn{2}{c}{ETTm1}                                                     & \multicolumn{2}{c}{NASDAQ (S1)}                                               & \multicolumn{2}{c}{ILI (S2)}                                                  \\ \cmidrule(l){4-19} 
\multirow{-2}{*}{Var.}    & \multirow{-2}{*}{Temp.}   & \multirow{-2}{*}{Hor.} & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   \\ \midrule
                          &                           & H1                        & {\color[HTML]{FF0000} \textbf{0.131}} & {\color[HTML]{FF0000} \textbf{0.221}} & {\color[HTML]{FF0000} \textbf{0.398}} & {\color[HTML]{FF0000} \textbf{0.226}} & {\color[HTML]{FF0000} \textbf{0.179}} & {\color[HTML]{FF0000} \textbf{0.191}} & {\color[HTML]{FF0000} \textbf{0.060}} & {\color[HTML]{FF0000} \textbf{0.159}} & 0.153                                 & 0.190                                 & {\color[HTML]{FF0000} \textbf{0.302}} & {\color[HTML]{FF0000} \textbf{0.334}} & {\color[HTML]{0000FF} {\ul 0.036}}    & {\color[HTML]{0000FF} {\ul 0.092}}    & {\color[HTML]{FF0000} \textbf{1.737}} & {\color[HTML]{FF0000} \textbf{0.800}} \\
                          &                           & H2                        & {\color[HTML]{FF0000} \textbf{0.150}} & {\color[HTML]{FF0000} \textbf{0.238}} & {\color[HTML]{FF0000} \textbf{0.439}} & {\color[HTML]{FF0000} \textbf{0.241}} & {\color[HTML]{FF0000} \textbf{0.209}} & {\color[HTML]{FF0000} \textbf{0.213}} & {\color[HTML]{0000FF} {\ul 0.078}}    & {\color[HTML]{FF0000} \textbf{0.179}} & {\color[HTML]{FF0000} \textbf{0.200}} & {\color[HTML]{FF0000} \textbf{0.235}} & {\color[HTML]{FF0000} \textbf{0.357}} & {\color[HTML]{FF0000} \textbf{0.363}} & {\color[HTML]{FF0000} \textbf{0.049}} & {\color[HTML]{0000FF} {\ul 0.117}}    & {\color[HTML]{FF0000} \textbf{1.714}} & {\color[HTML]{FF0000} \textbf{0.795}} \\
                          &                           & H3                        & {\color[HTML]{FF0000} \textbf{0.165}} & {\color[HTML]{FF0000} \textbf{0.254}} & {\color[HTML]{0000FF} {\ul 0.464}}    & {\color[HTML]{FF0000} \textbf{0.250}} & {\color[HTML]{FF0000} \textbf{0.231}} & {\color[HTML]{FF0000} \textbf{0.229}} & {\color[HTML]{FF0000} \textbf{0.104}} & {\color[HTML]{FF0000} \textbf{0.210}} & {\color[HTML]{FF0000} \textbf{0.258}} & {\color[HTML]{FF0000} \textbf{0.280}} & {\color[HTML]{FF0000} \textbf{0.387}} & {\color[HTML]{FF0000} \textbf{0.385}} & {\color[HTML]{0000FF} {\ul 0.062}}    & {\color[HTML]{0000FF} {\ul 0.137}}    & {\color[HTML]{FF0000} \textbf{1.821}} & {\color[HTML]{FF0000} \textbf{0.804}} \\
                          &                           & H4                        & {\color[HTML]{0000FF} {\ul 0.191}}    & {\color[HTML]{FF0000} \textbf{0.279}} & {\color[HTML]{0000FF} {\ul 0.502}}    & {\color[HTML]{FF0000} \textbf{0.270}} & {\color[HTML]{0000FF} {\ul 0.241}}    & {\color[HTML]{FF0000} \textbf{0.236}} & {\color[HTML]{FF0000} \textbf{0.140}} & {\color[HTML]{FF0000} \textbf{0.247}} & {\color[HTML]{FF0000} \textbf{0.337}} & {\color[HTML]{FF0000} \textbf{0.333}} & {\color[HTML]{0000FF} {\ul 0.452}}    & {\color[HTML]{0000FF} {\ul 0.426}}    & {\color[HTML]{FF0000} \textbf{0.073}} & {\color[HTML]{0000FF} {\ul 0.154}}    & {\color[HTML]{FF0000} \textbf{1.785}} & {\color[HTML]{FF0000} \textbf{0.810}} \\ \cmidrule(l){3-19} 
\multirow{-5}{*}{\rotatebox[origin=c]{90}{NormLin}} & \multirow{-5}{*}{\rotatebox[origin=c]{90}{Linear}}  & Avg                       & {\color[HTML]{FF0000} \textbf{0.159}} & {\color[HTML]{FF0000} \textbf{0.248}} & {\color[HTML]{FF0000} \textbf{0.451}} & {\color[HTML]{FF0000} \textbf{0.247}} & {\color[HTML]{FF0000} \textbf{0.215}} & {\color[HTML]{FF0000} \textbf{0.217}} & {\color[HTML]{FF0000} \textbf{0.095}} & {\color[HTML]{FF0000} \textbf{0.199}} & {\color[HTML]{FF0000} \textbf{0.237}} & {\color[HTML]{FF0000} \textbf{0.260}} & {\color[HTML]{FF0000} \textbf{0.374}} & {\color[HTML]{FF0000} \textbf{0.377}} & {\color[HTML]{0000FF} {\ul 0.055}}    & {\color[HTML]{0000FF} {\ul 0.125}}    & {\color[HTML]{FF0000} \textbf{1.764}} & {\color[HTML]{FF0000} \textbf{0.802}} \\ \midrule
                          &                           & H1                        & 0.147                                 & 0.244                                 & 0.564                                 & 0.308                                 & 0.207                                 & 0.213                                 & {\color[HTML]{0000FF} {\ul 0.069}}    & 0.173                                 & {\color[HTML]{FF0000} \textbf{0.149}} & {\color[HTML]{FF0000} \textbf{0.187}} & 0.307                                 & 0.339                                 & 0.038                                 & 0.101                                 & 2.015                                 & 0.828                                 \\
                          &                           & H2                        & 0.168                                 & 0.262                                 & 0.585                                 & 0.311                                 & 0.246                                 & 0.238                                 & 0.090                                 & 0.197                                 & {\color[HTML]{FF0000} \textbf{0.200}} & {\color[HTML]{0000FF} {\ul 0.236}}    & {\color[HTML]{0000FF} {\ul 0.358}}    & {\color[HTML]{0000FF} {\ul 0.365}}    & 0.051                                 & 0.123                                 & 1.938                                 & 0.865                                 \\
                          &                           & H3                        & 0.184                                 & 0.279                                 & 0.607                                 & 0.319                                 & 0.265                                 & 0.251                                 & 0.135                                 & 0.241                                 & 0.264                                 & 0.286                                 & 0.394                                 & 0.390                                 & 0.064                                 & 0.143                                 & {\color[HTML]{0000FF} {\ul 1.856}}    & {\color[HTML]{0000FF} {\ul 0.810}}    \\
                          &                           & H4                        & 0.213                                 & 0.304                                 & 0.668                                 & 0.342                                 & 0.268                                 & 0.250                                 & 0.189                                 & 0.292                                 & {\color[HTML]{0000FF} {\ul 0.338}}    & {\color[HTML]{0000FF} {\ul 0.334}}    & {\color[HTML]{FF0000} \textbf{0.451}} & {\color[HTML]{FF0000} \textbf{0.425}} & 0.075                                 & 0.160                                 & 1.942                                 & 0.847                                 \\ \cmidrule(l){3-19} 
\multirow{-5}{*}{\rotatebox[origin=c]{90}{Linear}}  & \multirow{-5}{*}{\rotatebox[origin=c]{90}{Linear}}  & Avg                       & 0.178                                 & 0.272                                 & 0.606                                 & 0.320                                 & 0.246                                 & 0.238                                 & 0.121                                 & 0.226                                 & {\color[HTML]{0000FF} {\ul 0.238}}    & {\color[HTML]{0000FF} {\ul 0.261}}    & {\color[HTML]{0000FF} {\ul 0.377}}    & 0.380                                 & 0.057                                 & 0.132                                 & 1.938                                 & 0.837                                 \\ \midrule
                          &                           & H1                        & 0.147                                 & 0.230                                 & 0.441                                 & 0.241                                 & 0.201                                 & 0.208                                 & {\color[HTML]{0000FF} {\ul 0.069}}    & 0.170                                 & 0.164                                 & 0.199                                 & {\color[HTML]{0000FF} {\ul 0.304}}    & {\color[HTML]{0000FF} {\ul 0.336}}    & {\color[HTML]{FF0000} \textbf{0.035}} & {\color[HTML]{FF0000} \textbf{0.091}} & {\color[HTML]{0000FF} {\ul 1.767}}    & {\color[HTML]{0000FF} {\ul 0.805}}    \\
                          &                           & H2                        & 0.165                                 & 0.246                                 & 0.471                                 & 0.251                                 & 0.236                                 & 0.229                                 & 0.099                                 & 0.200                                 & 0.210                                 & 0.243                                 & 0.362                                 & 0.366                                 & {\color[HTML]{FF0000} \textbf{0.049}} & {\color[HTML]{FF0000} \textbf{0.116}} & 1.905                                 & 0.826                                 \\
                          &                           & H3                        & 0.181                                 & 0.263                                 & 0.486                                 & 0.259                                 & 0.260                                 & 0.244                                 & 0.168                                 & 0.254                                 & 0.264                                 & 0.283                                 & {\color[HTML]{0000FF} {\ul 0.392}}    & {\color[HTML]{0000FF} {\ul 0.388}}    & {\color[HTML]{FF0000} \textbf{0.061}} & {\color[HTML]{FF0000} \textbf{0.136}} & 1.909                                 & 0.826                                 \\
                          &                           & H4                        & 0.219                                 & 0.297                                 & 0.529                                 & {\color[HTML]{0000FF} {\ul 0.278}}    & 0.267                                 & 0.248                                 & 0.254                                 & 0.314                                 & 0.349                                 & 0.339                                 & 0.456                                 & 0.428                                 & {\color[HTML]{FF0000} \textbf{0.073}} & {\color[HTML]{FF0000} \textbf{0.153}} & 1.876                                 & 0.834                                 \\ \cmidrule(l){3-19} 
\multirow{-5}{*}{\rotatebox[origin=c]{90}{w/o}}     & \multirow{-5}{*}{\rotatebox[origin=c]{90}{Linear}}  & Avg                       & 0.178                                 & 0.259                                 & 0.482                                 & 0.257                                 & 0.241                                 & 0.232                                 & 0.147                                 & 0.234                                 & 0.247                                 & 0.266                                 & 0.378                                 & {\color[HTML]{0000FF} {\ul 0.379}}    & {\color[HTML]{FF0000} \textbf{0.054}} & {\color[HTML]{FF0000} \textbf{0.124}} & {\color[HTML]{0000FF} {\ul 1.864}}    & {\color[HTML]{0000FF} {\ul 0.823}}    \\ \midrule
                          &                           & H1                        & {\color[HTML]{0000FF} {\ul 0.138}}    & 0.229                                 & 0.427                                 & 0.260                                 & 0.205                                 & 0.213                                 & {\color[HTML]{FF0000} \textbf{0.060}} & {\color[HTML]{0000FF} {\ul 0.160}}    & 0.152                                 & 0.190                                 & 0.312                                 & 0.342                                 & {\color[HTML]{FF0000} \textbf{0.035}} & 0.093                                 & 2.093                                 & 0.850                                 \\
                          &                           & H2                        & {\color[HTML]{0000FF} {\ul 0.155}}    & {\color[HTML]{0000FF} {\ul 0.243}}    & 0.447                                 & 0.269                                 & 0.245                                 & 0.235                                 & 0.079                                 & {\color[HTML]{0000FF} {\ul 0.184}}    & {\color[HTML]{0000FF} {\ul 0.202}}    & 0.238                                 & 0.361                                 & 0.368                                 & {\color[HTML]{FF0000} \textbf{0.049}} & 0.118                                 & 1.818                                 & 0.822                                 \\
                          &                           & H3                        & 0.173                                 & 0.261                                 & 0.466                                 & 0.276                                 & 0.277                                 & 0.255                                 & 0.120                                 & 0.227                                 & {\color[HTML]{0000FF} {\ul 0.259}}    & {\color[HTML]{FF0000} \textbf{0.280}} & 0.393                                 & {\color[HTML]{0000FF} {\ul 0.388}}    & {\color[HTML]{0000FF} {\ul 0.062}}    & 0.138                                 & 1.974                                 & 0.842                                 \\
                          &                           & H4                        & 0.212                                 & 0.294                                 & {\color[HTML]{FF0000} \textbf{0.500}} & 0.294                                 & 0.283                                 & 0.258                                 & 0.189                                 & 0.286                                 & 0.342                                 & 0.335                                 & 0.457                                 & 0.430                                 & {\color[HTML]{FF0000} \textbf{0.073}} & {\color[HTML]{0000FF} {\ul 0.154}}    & 1.905                                 & 0.832                                 \\ \cmidrule(l){3-19} 
\multirow{-5}{*}{\rotatebox[origin=c]{90}{NormLin}} & \multirow{-5}{*}{\rotatebox[origin=c]{90}{NormLin}} & Avg                       & 0.169                                 & 0.257                                 & 0.460                                 & 0.275                                 & 0.252                                 & 0.240                                 & 0.112                                 & 0.214                                 & 0.239                                 & {\color[HTML]{0000FF} {\ul 0.261}}    & 0.381                                 & 0.382                                 & {\color[HTML]{0000FF} {\ul 0.055}}    & 0.126                                 & 1.947                                 & 0.836                                 \\ \midrule
                          &                           & H1                        & 0.156                                 & 0.252                                 & 0.557                                 & 0.329                                 & 0.214                                 & 0.226                                 & 0.072                                 & 0.178                                 & 0.155                                 & 0.191                                 & 0.313                                 & 0.345                                 & 0.038                                 & 0.101                                 & 2.135                                 & 0.885                                 \\
                          &                           & H2                        & 0.171                                 & 0.264                                 & 0.555                                 & 0.333                                 & 0.255                                 & 0.250                                 & 0.100                                 & 0.209                                 & {\color[HTML]{0000FF} {\ul 0.202}}    & 0.238                                 & 0.364                                 & 0.369                                 & 0.051                                 & 0.122                                 & 1.986                                 & 0.865                                 \\
                          &                           & H3                        & 0.187                                 & 0.282                                 & 0.567                                 & 0.336                                 & 0.287                                 & 0.270                                 & 0.154                                 & 0.264                                 & 0.263                                 & 0.283                                 & 0.396                                 & 0.392                                 & 0.064                                 & 0.144                                 & 1.968                                 & 0.848                                 \\
                          &                           & H4                        & 0.220                                 & 0.306                                 & 0.632                                 & 0.359                                 & 0.294                                 & 0.272                                 & 0.245                                 & 0.334                                 & 0.340                                 & {\color[HTML]{0000FF} {\ul 0.334}}    & 0.461                                 & 0.431                                 & 0.077                                 & 0.164                                 & 2.059                                 & 0.870                                 \\ \cmidrule(l){3-19} 
\multirow{-5}{*}{\rotatebox[origin=c]{90}{Linear}}  & \multirow{-5}{*}{\rotatebox[origin=c]{90}{NormLin}} & Avg                       & 0.183                                 & 0.276                                 & 0.578                                 & 0.339                                 & 0.262                                 & 0.254                                 & 0.143                                 & 0.246                                 & 0.240                                 & {\color[HTML]{0000FF} {\ul 0.261}}    & 0.383                                 & 0.384                                 & 0.057                                 & 0.133                                 & 2.037                                 & 0.867                                 \\ \midrule
                          &                           & H1                        & 0.158                                 & 0.242                                 & 0.474                                 & 0.282                                 & 0.237                                 & 0.237                                 & 0.073                                 & 0.178                                 & 0.163                                 & 0.199                                 & 0.314                                 & 0.346                                 & {\color[HTML]{FF0000} \textbf{0.035}} & {\color[HTML]{0000FF} {\ul 0.092}}    & 2.154                                 & 0.886                                 \\
                          &                           & H2                        & 0.168                                 & 0.251                                 & 0.479                                 & 0.284                                 & 0.273                                 & 0.257                                 & 0.111                                 & 0.218                                 & 0.210                                 & 0.242                                 & 0.365                                 & 0.370                                 & {\color[HTML]{FF0000} \textbf{0.049}} & {\color[HTML]{0000FF} {\ul 0.117}}    & 2.074                                 & 0.870                                 \\
                          &                           & H3                        & 0.185                                 & 0.268                                 & 0.493                                 & 0.289                                 & 0.310                                 & 0.277                                 & 0.202                                 & 0.293                                 & 0.264                                 & {\color[HTML]{0000FF} {\ul 0.282}}    & 0.397                                 & 0.392                                 & {\color[HTML]{0000FF} {\ul 0.062}}    & 0.138                                 & 2.105                                 & 0.874                                 \\
                          &                           & H4                        & 0.228                                 & 0.304                                 & 0.526                                 & 0.307                                 & 0.313                                 & 0.276                                 & 0.344                                 & 0.387                                 & 0.346                                 & 0.336                                 & 0.462                                 & 0.433                                 & {\color[HTML]{FF0000} \textbf{0.073}} & {\color[HTML]{0000FF} {\ul 0.154}}    & 2.039                                 & 0.866                                 \\ \cmidrule(l){3-19} 
\multirow{-5}{*}{\rotatebox[origin=c]{90}{w/o}}     & \multirow{-5}{*}{\rotatebox[origin=c]{90}{NormLin}} & Avg                       & 0.185                                 & 0.266                                 & 0.493                                 & 0.290                                 & 0.283                                 & 0.262                                 & 0.182                                 & 0.269                                 & 0.246                                 & 0.265                                 & 0.384                                 & 0.385                                 & {\color[HTML]{0000FF} {\ul 0.055}}    & {\color[HTML]{0000FF} {\ul 0.125}}    & 2.093                                 & 0.874                                 \\ \midrule
                          &                           & H1                        & {\color[HTML]{0000FF} {\ul 0.138}}    & 0.228                                 & 0.427                                 & 0.260                                 & 0.207                                 & 0.214                                 & {\color[HTML]{FF0000} \textbf{0.060}} & {\color[HTML]{0000FF} {\ul 0.160}}    & {\color[HTML]{0000FF} {\ul 0.151}}    & {\color[HTML]{0000FF} {\ul 0.189}}    & 0.311                                 & 0.342                                 & {\color[HTML]{0000FF} {\ul 0.036}}    & 0.093                                 & 2.117                                 & 0.852                                 \\
                          &                           & H2                        & {\color[HTML]{0000FF} {\ul 0.155}}    & {\color[HTML]{0000FF} {\ul 0.243}}    & 0.446                                 & 0.269                                 & 0.246                                 & 0.236                                 & 0.079                                 & {\color[HTML]{0000FF} {\ul 0.184}}    & {\color[HTML]{0000FF} {\ul 0.202}}    & 0.238                                 & 0.360                                 & 0.367                                 & {\color[HTML]{FF0000} \textbf{0.049}} & 0.118                                 & {\color[HTML]{0000FF} {\ul 1.767}}    & {\color[HTML]{0000FF} {\ul 0.812}}    \\
                          &                           & H3                        & {\color[HTML]{0000FF} {\ul 0.171}}    & {\color[HTML]{0000FF} {\ul 0.260}}    & 0.467                                 & 0.277                                 & 0.280                                 & 0.257                                 & 0.121                                 & 0.227                                 & 0.260                                 & {\color[HTML]{0000FF} {\ul 0.282}}    & {\color[HTML]{0000FF} {\ul 0.392}}    & {\color[HTML]{0000FF} {\ul 0.388}}    & 0.063                                 & 0.139                                 & 1.960                                 & 0.846                                 \\
                          &                           & H4                        & 0.214                                 & 0.296                                 & {\color[HTML]{FF0000} \textbf{0.500}} & 0.295                                 & 0.281                                 & 0.258                                 & 0.195                                 & 0.291                                 & 0.343                                 & 0.336                                 & 0.459                                 & 0.431                                 & {\color[HTML]{FF0000} \textbf{0.073}} & 0.155                                 & 1.916                                 & 0.837                                 \\ \cmidrule(l){3-19} 
\multirow{-5}{*}{\rotatebox[origin=c]{90}{NormLin}} & \multirow{-5}{*}{\rotatebox[origin=c]{90}{w/o}}    & Avg                       & 0.169                                 & 0.257                                 & 0.460                                 & 0.275                                 & 0.253                                 & 0.241                                 & 0.114                                 & 0.215                                 & 0.239                                 & {\color[HTML]{0000FF} {\ul 0.261}}    & 0.380                                 & 0.382                                 & {\color[HTML]{0000FF} {\ul 0.055}}    & 0.126                                 & 1.940                                 & 0.837                                 \\ \midrule
                          &                           & H1                        & 0.155                                 & 0.252                                 & 0.575                                 & 0.331                                 & 0.216                                 & 0.228                                 & 0.073                                 & 0.179                                 & 0.152                                 & 0.190                                 & 0.315                                 & 0.346                                 & 0.037                                 & 0.099                                 & 2.190                                 & 0.891                                 \\
                          &                           & H2                        & 0.171                                 & 0.266                                 & 0.575                                 & 0.333                                 & 0.254                                 & 0.249                                 & 0.100                                 & 0.210                                 & 0.204                                 & 0.238                                 & 0.362                                 & 0.369                                 & 0.052                                 & 0.123                                 & 1.978                                 & 0.861                                 \\
                          &                           & H3                        & 0.189                                 & 0.282                                 & 0.572                                 & 0.334                                 & 0.286                                 & 0.269                                 & 0.154                                 & 0.264                                 & 0.262                                 & 0.283                                 & 0.396                                 & 0.392                                 & 0.064                                 & 0.145                                 & 2.074                                 & 0.874                                 \\
                          &                           & H4                        & 0.217                                 & 0.306                                 & 0.642                                 & 0.368                                 & 0.292                                 & 0.270                                 & 0.242                                 & 0.332                                 & 0.342                                 & 0.337                                 & 0.462                                 & 0.431                                 & 0.076                                 & 0.162                                 & 2.051                                 & 0.872                                 \\ \cmidrule(l){3-19} 
\multirow{-5}{*}{\rotatebox[origin=c]{90}{Linear}}  & \multirow{-5}{*}{\rotatebox[origin=c]{90}{w/o}}    & Avg                       & 0.183                                 & 0.276                                 & 0.591                                 & 0.341                                 & 0.262                                 & 0.254                                 & 0.142                                 & 0.246                                 & 0.240                                 & 0.262                                 & 0.384                                 & 0.384                                 & 0.057                                 & 0.132                                 & 2.073                                 & 0.874                                 \\ \midrule
                         &                          & H1  & {\color[HTML]{0000FF} {\ul 0.138}}    & {\color[HTML]{0000FF} {\ul 0.226}} & {\color[HTML]{0000FF} {\ul 0.407}}    & {\color[HTML]{0000FF} {\ul 0.228}} & {\color[HTML]{0000FF} {\ul 0.185}}    & {\color[HTML]{0000FF} {\ul 0.194}} & {\color[HTML]{FF0000} \textbf{0.060}} & {\color[HTML]{0000FF} {\ul 0.160}}    & 0.155 & 0.192 & 0.317 & 0.346                              & 0.036                              & 0.094 & 2.404                              & 0.888                              \\
                        &                          & H2  & 0.157                                 & 0.245                              & {\color[HTML]{0000FF} {\ul 0.445}}    & {\color[HTML]{0000FF} {\ul 0.243}} & {\color[HTML]{0000FF} {\ul 0.218}}    & {\color[HTML]{0000FF} {\ul 0.218}} & {\color[HTML]{FF0000} \textbf{0.075}} & {\color[HTML]{FF0000} \textbf{0.179}} & 0.206 & 0.240 & 0.369 & {\color[HTML]{0000FF} {\ul 0.375}} & {\color[HTML]{0000FF} {\ul 0.050}} & 0.118 & 1.979                              & 0.857                              \\
                        &                          & H3  & 0.180                                 & 0.267                              & {\color[HTML]{FF0000} \textbf{0.461}} & {\color[HTML]{0000FF} {\ul 0.252}} & {\color[HTML]{0000FF} {\ul 0.235}}    & {\color[HTML]{0000FF} {\ul 0.234}} & {\color[HTML]{0000FF} {\ul 0.105}}    & {\color[HTML]{0000FF} {\ul 0.212}}    & 0.267 & 0.288 & 0.416 & 0.403                              & 0.063                              & 0.138 & 1.895                              & 0.827                              \\
                        &                          & H4  & {\color[HTML]{FF0000} \textbf{0.190}} & {\color[HTML]{0000FF} {\ul 0.281}} & 0.516                                 & 0.282                              & {\color[HTML]{FF0000} \textbf{0.240}} & {\color[HTML]{0000FF} {\ul 0.237}} & {\color[HTML]{0000FF} {\ul 0.149}}    & {\color[HTML]{0000FF} {\ul 0.256}}    & 0.350 & 0.339 & 0.465 & 0.433                              & {\color[HTML]{0000FF} {\ul 0.074}} & 0.155 & {\color[HTML]{0000FF} {\ul 1.811}} & {\color[HTML]{0000FF} {\ul 0.818}} \\ \cmidrule(l){3-19} 
\multirow{-5}{*}{\rotatebox[origin=c]{90}{Attn.}}   & \multirow{-5}{*}{\rotatebox[origin=c]{90}{Linear}} & Avg & {\color[HTML]{0000FF} {\ul 0.166}}    & {\color[HTML]{0000FF} {\ul 0.255}} & {\color[HTML]{0000FF} {\ul 0.457}}    & {\color[HTML]{0000FF} {\ul 0.251}} & {\color[HTML]{0000FF} {\ul 0.220}}    & {\color[HTML]{0000FF} {\ul 0.221}} & {\color[HTML]{0000FF} {\ul 0.097}}    & {\color[HTML]{0000FF} {\ul 0.202}}    & 0.244 & 0.265 & 0.391 & 0.389                              & 0.056                              & 0.126 & 2.022                              & 0.847                              \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccccccccccccccc@{}}
\toprule
\multicolumn{2}{c}{Model}       & \multicolumn{2}{c}{\begin{tabular}[c]{@{}c@{}}OLinear\\      (Ours)\end{tabular}} & 
\multicolumn{2}{c}{\begin{tabular}[c]{@{}c@{}}Trans.\\    \citeyear{transformer} \end{tabular}} & 
\multicolumn{2}{c}{\begin{tabular}[c]{@{}c@{}}Reformer\\      \citeyear{reformer} \end{tabular}} & 
\multicolumn{2}{c}{\begin{tabular}[c]{@{}c@{}}Flowformer\\      \citeyear{flowformer} \end{tabular}} & 
\multicolumn{2}{c}{\begin{tabular}[c]{@{}c@{}}Flashformer\\      \citeyear{flashattention} \end{tabular}} & 
\multicolumn{2}{c}{\begin{tabular}[c]{@{}c@{}}FLatten\\      \citeyear{flattentrans} \end{tabular}} & 
\multicolumn{2}{c}{\begin{tabular}[c]{@{}c@{}}Mamba\\      \citeyear{mamba} \end{tabular}}   & 
\multicolumn{2}{c}{\begin{tabular}[c]{@{}c@{}}Lin.Attn.\\      \citeyear{linear_softmax} \end{tabular}} & 
\multicolumn{2}{c}{\begin{tabular}[c]{@{}c@{}}Enh.Attn.\\      \citeyear{freeformer} \end{tabular}

==> (inline-2) <==
\begin{tabular}{@{}cccccccccccccccc@{}}
\toprule
\multicolumn{2}{c}{Dataset}           & \multicolumn{2}{c}{ETTm1}                                                     & \multicolumn{2}{c}{ETTm2}                                                     & \multicolumn{2}{c}{ETTh1}                                                     & \multicolumn{2}{c}{ETTh2}                                                     & \multicolumn{2}{c}{ECL}                                                       & \multicolumn{2}{c}{Exchange}                                                   & \multicolumn{2}{c}{Traffic}                                                   \\ \midrule
\multicolumn{2}{c}{Metric}            & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                    & MAE                                   & MSE                                   & MAE                                   \\ \midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{OLinear}}    & 96  & 0.302                                 & 0.334                                 & 0.169                                 & 0.249                                 & 0.360                                 & 0.382                                 & 0.284                                 & 0.329                                 & 0.131                                 & 0.221                                 & 0.082                                  & 0.200                                 & 0.398                                 & 0.226                                 \\
                                & 192 & 0.357                                 & 0.363                                 & 0.232                                 & 0.290                                 & 0.416                                 & 0.414                                 & 0.360                                 & 0.379                                 & 0.150                                 & 0.238                                 & 0.171                                  & 0.293                                 & 0.439                                 & 0.241                                 \\
                                & 336 & 0.387                                 & 0.385                                 & 0.291                                 & 0.328                                 & 0.457                                 & 0.438                                 & 0.409                                 & 0.415                                 & 0.165                                 & 0.254                                 & 0.331                                  & 0.414                                 & 0.464                                 & 0.250                                 \\
                                & 720 & 0.452                                 & 0.426                                 & 0.389                                 & 0.387                                 & 0.463                                 & 0.462                                 & 0.415                                 & 0.431                                 & 0.191                                 & 0.279                                 & 0.837                                  & 0.688                                 & 0.502                                 & 0.270                                 \\ \cmidrule(l){2-16} 
   & Avg & {\color[HTML]{FF0000} \textbf{0.374}} & {\color[HTML]{FF0000} \textbf{0.377}} & {\color[HTML]{FF0000} \textbf{0.270}} & {\color[HTML]{FF0000} \textbf{0.313}} & {\color[HTML]{FF0000} \textbf{0.424}} & {\color[HTML]{FF0000} \textbf{0.424}} & {\color[HTML]{FF0000} \textbf{0.367}} & {\color[HTML]{FF0000} \textbf{0.388}} & {\color[HTML]{FF0000} \textbf{0.159}} & {\color[HTML]{FF0000} \textbf{0.248}} & {\color[HTML]{FF0000} \textbf{0.355}}  & 0.399                                 & {\color[HTML]{FF0000} \textbf{0.451}} & {\color[HTML]{FF0000} \textbf{0.247}} \\ \midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{OLinear-C}}     & 96  & 0.303                                 & 0.335                                 & 0.169                                 & 0.249                                 & 0.362                                 & 0.383                                 & 0.285                                 & 0.329                                 & 0.130                                 & 0.220                                 & 0.081                                  & 0.198                                 & 0.404                                 & 0.227                                 \\
                                & 192 & 0.357                                 & 0.364                                 & 0.232                                 & 0.290                                 & 0.415                                 & 0.414                                 & 0.358                                 & 0.377                                 & 0.156                                 & 0.243                                 & 0.171                                  & 0.293                                 & 0.435                                 & 0.241                                 \\
                                & 336 & 0.389                                 & 0.386                                 & 0.291                                 & 0.328                                 & 0.460                                 & 0.440                                 & 0.407                                 & 0.415                                 & 0.167                                 & 0.256                                 & 0.325                                  & 0.410                                 & 0.465                                 & 0.250                                 \\
                                & 720 & 0.452                                 & 0.426                                 & 0.389                                 & 0.387                                 & 0.461                                 & 0.460                                 & 0.423                                 & 0.436                                 & 0.192                                 & 0.279                                 & 0.845                                  & 0.692                                 & 0.502                                 & 0.271                                 \\ \cmidrule(l){2-16} 
 & Avg & 0.375                                 & 0.378                                 & {\color[HTML]{FF0000} \textbf{0.270}} & {\color[HTML]{FF0000} \textbf{0.313}} & {\color[HTML]{FF0000} \textbf{0.424}} & {\color[HTML]{FF0000} \textbf{0.424}} & 0.368                                 & 0.389                                 & 0.161                                 & 0.249                                 & {\color[HTML]{FF0000} \textbf{0.355}}  & {\color[HTML]{FF0000} \textbf{0.398}} & {\color[HTML]{FF0000} \textbf{0.451}} & {\color[HTML]{FF0000} \textbf{0.247}} \\ \midrule
\multicolumn{2}{c}{Dataset}           & \multicolumn{2}{c}{Weather}                                                   & \multicolumn{2}{c}{Solar-Energy}                                              & \multicolumn{2}{c}{PEMS03}                                                    & \multicolumn{2}{c}{PEMS04}                                                    & \multicolumn{2}{c}{PEMS07}                                                    & \multicolumn{2}{c}{PEMS08}                                                     & \multicolumn{2}{c}{ILI (S1)}                                                  \\ \midrule
\multicolumn{2}{c}{Metric}            & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                    & MAE                                   & MSE                                   & MAE                                   \\ \midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{OLinear}}     & H1  & 0.153                                 & 0.190                                 & 0.179                                 & 0.191                                 & 0.060                                 & 0.159                                 & 0.068                                 & 0.163                                 & 0.052                                 & 0.138                                 & 0.068                                  & 0.159                                 & 0.468                                 & 0.349                                 \\
                                & H2  & 0.200                                 & 0.235                                 & 0.209                                 & 0.213                                 & 0.078                                 & 0.179                                 & 0.079                                 & 0.176                                 & 0.065                                 & 0.151                                 & 0.089                                  & 0.178                                 & 0.923                                 & 0.516                                 \\
                                & H3  & 0.258                                 & 0.280                                 & 0.231                                 & 0.229                                 & 0.104                                 & 0.210                                 & 0.095                                 & 0.197                                 & 0.084                                 & 0.171                                 & 0.123                                  & 0.204                                 & 1.289                                 & 0.655                                 \\
                                & H4  & 0.337                                 & 0.333                                 & 0.241                                 & 0.236                                 & 0.140                                 & 0.247                                 & 0.122                                 & 0.226                                 & 0.108                                 & 0.196                                 & 0.173                                  & 0.236                                 & 1.698                                 & 0.791                                 \\ \cmidrule(l){2-16} 
   & Avg & {\color[HTML]{FF0000} \textbf{0.237}} & 0.260                                 & {\color[HTML]{FF0000} \textbf{0.215}} & {\color[HTML]{FF0000} \textbf{0.217}} & {\color[HTML]{FF0000} \textbf{0.095}} & {\color[HTML]{FF0000} \textbf{0.199}} & {\color[HTML]{FF0000} \textbf{0.091}} & {\color[HTML]{FF0000} \textbf{0.190}} & {\color[HTML]{FF0000} \textbf{0.077}} & {\color[HTML]{FF0000} \textbf{0.164}} & {\color[HTML]{FF0000} \textbf{0.113}}  & {\color[HTML]{FF0000} \textbf{0.194}} & {\color[HTML]{FF0000} \textbf{1.094}} & {\color[HTML]{FF0000} \textbf{0.578}} \\ \midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{OLinear-C}}     & H1  & 0.152                                 & 0.189                                 & 0.178                                 & 0.191                                 & 0.061                                 & 0.160                                 & 0.068                                 & 0.163                                 & 0.052                                 & 0.138                                 & 0.068                                  & 0.159                                 & 0.485                                 & 0.352                                 \\
                                & H2  & 0.202                                 & 0.237                                 & 0.209                                 & 0.213                                 & 0.076                                 & 0.178                                 & 0.078                                 & 0.176                                 & 0.064                                 & 0.151                                 & 0.089                                  & 0.177                                 & 0.951                                 & 0.523                                 \\
                                & H3  & 0.258                                 & 0.279                                 & 0.231                                 & 0.229                                 & 0.105                                 & 0.211                                 & 0.097                                 & 0.197                                 & 0.083                                 & 0.171                                 & 0.120                                  & 0.203                                 & 1.336                                 & 0.667                                 \\
                                & H4  & 0.340                                 & 0.333                                 & 0.241                                 & 0.236                                 & 0.142                                 & 0.248                                 & 0.121                                 & 0.227                                 & 0.108                                 & 0.195                                 & 0.177                                  & 0.237                                 & 1.693                                 & 0.790                                 \\ \cmidrule(l){2-16} 
 & Avg & 0.238                                 & {\color[HTML]{FF0000} \textbf{0.259}} & {\color[HTML]{FF0000} \textbf{0.215}} & {\color[HTML]{FF0000} \textbf{0.217}} & 0.096                                 & {\color[HTML]{FF0000} \textbf{0.199}} & {\color[HTML]{FF0000} \textbf{0.091}} & 0.191                                 & {\color[HTML]{FF0000} \textbf{0.077}} & {\color[HTML]{FF0000} \textbf{0.164}} & {\color[HTML]{FF0000} \textbf{0.113}}  & {\color[HTML]{FF0000} \textbf{0.194}} & 1.116                                 & 0.583                                 \\ \midrule
\multicolumn{2}{c}{Dataset}           & \multicolumn{2}{c}{ILI (S2)}                                                  & \multicolumn{2}{c}{COVID-19 (S1)}                                             & \multicolumn{2}{c}{COVID-19 (S2)}                                             & \multicolumn{2}{c}{METR-LA (S1)}                                              & \multicolumn{2}{c}{METR-LA (S2)}                                              & \multicolumn{2}{c}{NASDAQ (S1)}                                                & \multicolumn{2}{c}{NASDAQ (S2)}                                               \\ \midrule
\multicolumn{2}{c}{Metric}            & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                    & MAE                                   & MSE                                   & MAE                                   \\ \midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{OLinear}}     & H1  & 1.737                                 & 0.800                                 & 1.100                                 & 0.487                                 & 4.474                                 & 1.180                                 & 0.207                                 & 0.171                                 & 0.650                                 & 0.337                                 & 0.036                                  & 0.092                                 & 0.121                                 & 0.216                                 \\
                                & H2  & 1.714                                 & 0.795                                 & 1.750                                 & 0.619                                 & 7.241                                 & 1.670                                 & 0.301                                 & 0.207                                 & 0.800                                 & 0.388                                 & 0.049                                  & 0.117                                 & 0.163                                 & 0.261                                 \\
                                & H3  & 1.821                                 & 0.804                                 & 2.239                                 & 0.734                                 & 10.076                                & 1.985                                 & 0.382                                 & 0.238                                 & 0.905                                 & 0.427                                 & 0.062                                  & 0.137                                 & 0.205                                 & 0.296                                 \\
                                & H4  & 1.785                                 & 0.810                                 & 2.538                                 & 0.831                                 & 12.079                                & 2.182                                 & 0.452                                 & 0.263                                 & 0.999                                 & 0.457                                 & 0.073                                  & 0.154                                 & 0.259                                 & 0.336                                 \\ \cmidrule(l){2-16} 
  & Avg & {\color[HTML]{FF0000} \textbf{1.764}} & {\color[HTML]{FF0000} \textbf{0.802}} & 1.907                                 & {\color[HTML]{FF0000} \textbf{0.668}} & {\color[HTML]{FF0000} \textbf{8.467}} & {\color[HTML]{FF0000} \textbf{1.754}} & {\color[HTML]{FF0000} \textbf{0.335}} & {\color[HTML]{FF0000} \textbf{0.220}} & {\color[HTML]{FF0000} \textbf{0.838}} & {\color[HTML]{FF0000} \textbf{0.402}} & 0.055                                  & {\color[HTML]{FF0000} \textbf{0.125}} & 0.187                                 & 0.277                                 \\ \midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{OLinear-C}}       & H1  & 1.850                                 & 0.835                                 & 1.107                                 & 0.493                                 & 4.980                                 & 1.336                                 & 0.207                                 & 0.172                                 & 0.654                                 & 0.337                                 & 0.035                                  & 0.092                                 & 0.119                                 & 0.214                                 \\
                                & H2  & 1.749                                 & 0.801                                 & 1.693                                 & 0.630                                 & 7.605                                 & 1.719                                 & 0.301                                 & 0.207                                 & 0.804                                 & 0.388                                 & 0.049                                  & 0.117                                 & 0.162                                 & 0.259                                 \\
                                & H3  & 1.847                                 & 0.808                                 & 2.251                                 & 0.740                                 & 10.336                                & 2.015                                 & 0.382                                 & 0.238                                 & 0.916                                 & 0.428                                 & 0.061                                  & 0.137                                 & 0.207                                 & 0.298                                 \\
                                & H4  & 1.792                                 & 0.808                                 & 2.545                                 & 0.843                                 & 12.251                                & 2.204                                 & 0.450                                 & 0.263                                 & 1.016                                 & 0.462                                 & 0.073                                  & 0.153                                 & 0.255                                 & 0.334                                 \\ \cmidrule(l){2-16} 
 & Avg & 1.809                                 & 0.813                                 & {\color[HTML]{FF0000} \textbf{1.899}} & 0.676                                 & 8.793                                 & 1.819                                 & {\color[HTML]{FF0000} \textbf{0.335}} & {\color[HTML]{FF0000} \textbf{0.220}} & 0.847                                 & 0.404                                 & {\color[HTML]{FF0000} \textbf{0.054}}  & {\color[HTML]{FF0000} \textbf{0.125}} & {\color[HTML]{FF0000} \textbf{0.186}} & {\color[HTML]{FF0000} \textbf{0.276}} \\ \midrule
\multicolumn{2}{c}{Dataset}           & \multicolumn{2}{c}{Wiki (S1)}                                                 & \multicolumn{2}{c}{Wiki (S2)}                                                 & \multicolumn{2}{c}{SP500 (S1)}                                                & \multicolumn{2}{c}{SP500 (S2)}                                                & \multicolumn{2}{c}{DowJones (S1)}                                             & \multicolumn{2}{c}{DowJones (S2)}                                              & \multicolumn{2}{c}{CarSales (S1)}                                             \\ \midrule
\multicolumn{2}{c}{Metric}            & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                    & MAE                                   & MSE                                   & MAE                                   \\ \midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{OLinear}}        & H1  & 6.161                                 & 0.368                                 & 6.894                                 & 0.423                                 & 0.035                                 & 0.126                                 & 0.155                                 & 0.271                                 & 1.550                                 & 0.276                                 & 7.432                                  & 0.664                                 & 0.303                                 & 0.277                                 \\
                                & H2  & 6.453                                 & 0.385                                 & 6.446                                 & 0.439                                 & 0.053                                 & 0.158                                 & 0.209                                 & 0.317                                 & 2.569                                 & 0.361                                 & 10.848                                 & 0.799                                 & 0.315                                 & 0.285                                 \\
                                & H3  & 6.666                                 & 0.398                                 & 6.004                                 & 0.446                                 & 0.070                                 & 0.181                                 & 0.258                                 & 0.358                                 & 3.565                                 & 0.430                                 & 14.045                                 & 0.914                                 & 0.327                                 & 0.293                                 \\
                                & H4  & 6.834                                 & 0.406                                 & 5.705                                 & 0.454                                 & 0.088                                 & 0.204                                 & 0.305                                 & 0.387                                 & 4.517                                 & 0.490                                 & 16.959                                 & 1.017                                 & 0.336                                 & 0.301                                 \\ \cmidrule(l){2-16} 
   & Avg & {\color[HTML]{FF0000} \textbf{6.528}} & 0.389                                 & 6.262                                 & {\color[HTML]{FF0000} \textbf{0.440}} & {\color[HTML]{FF0000} \textbf{0.061}} & {\color[HTML]{FF0000} \textbf{0.167}} & {\color[HTML]{FF0000} \textbf{0.231}} & 0.333                                 & {\color[HTML]{FF0000} \textbf{3.050}} & {\color[HTML]{FF0000} \textbf{0.389}} & {\color[HTML]{FF0000} \textbf{12.321}} & {\color[HTML]{FF0000} \textbf{0.848}} & {\color[HTML]{FF0000} \textbf{0.320}} & {\color[HTML]{FF0000} \textbf{0.289}} \\ \midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{OLinear-C}}     & H1  & 6.187                                 & 0.368                                 & 6.888                                 & 0.422                                 & 0.035                                 & 0.126                                 & 0.156                                 & 0.271                                 & 1.553                                 & 0.276                                 & 7.496                                  & 0.665                                 & 0.303                                 & 0.276                                 \\
                                & H2  & 6.457                                 & 0.384                                 & 6.437                                 & 0.438                                 & 0.054                                 & 0.159                                 & 0.210                                 & 0.319                                 & 2.570                                 & 0.361                                 & 10.965                                 & 0.802                                 & 0.317                                 & 0.287                                 \\
                                & H3  & 6.652                                 & 0.396                                 & 6.003                                 & 0.446                                 & 0.071                                 & 0.182                                 & 0.262                                 & 0.358                                 & 3.573                                 & 0.431                                 & 14.161                                 & 0.915                                 & 0.328                                 & 0.294                                 \\
                                & H4  & 6.835                                 & 0.406                                 & 5.717                                 & 0.456                                 & 0.088                                 & 0.205                                 & 0.296                                 & 0.378                                 & 4.538                                 & 0.490                                 & 17.084                                 & 1.018                                 & 0.337                                 & 0.300                                 \\ \cmidrule(l){2-16} 
 & Avg & 6.533                                 & {\color[HTML]{FF0000} \textbf{0.388}} & {\color[HTML]{FF0000} \textbf{6.261}} & {\color[HTML]{FF0000} \textbf{0.440}} & 0.062                                 & 0.168                                 & {\color[HTML]{FF0000} \textbf{0.231}} & {\color[HTML]{FF0000} \textbf{0.331}} & 3.058                                 & {\color[HTML]{FF0000} \textbf{0.389}} & 12.427                                 & 0.850                                 & 0.321                                 & {\color[HTML]{FF0000} \textbf{0.289}} \\ \midrule
\multicolumn{2}{c}{Dataset}           & \multicolumn{2}{c}{CarSales (S2)}                                             & \multicolumn{2}{c}{Power (S1)}                                                & \multicolumn{2}{c}{Power (S2)}                                                & \multicolumn{2}{c}{Website (S1)}                                              & \multicolumn{2}{c}{Website (S2)}                                              & \multicolumn{2}{c}{Unemp (S1)}                                                 & \multicolumn{2}{c}{Unemp (S2)}                                                \\ \midrule
\multicolumn{2}{c}{Metric}            & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                    & MAE                                   & MSE                                   & MAE                                   \\ \midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{OLinear}}    & H1  & 0.320                                 & 0.302                                 & 0.864                                 & 0.688                                 & 1.343                                 & 0.870                                 & 0.077                                 & 0.199                                 & 0.186                                 & 0.306                                 & 0.012                                  & 0.047                                 & 0.458                                 & 0.447                                 \\
                                & H2  & 0.334                                 & 0.315                                 & 0.991                                 & 0.742                                 & 1.445                                 & 0.903                                 & 0.103                                 & 0.227                                 & 0.272                                 & 0.356                                 & 0.041                                  & 0.108                                 & 0.870                                 & 0.619                                 \\
                                & H3  & 0.347                                 & 0.327                                 & 1.062                                 & 0.770                                 & 1.559                                 & 0.946                                 & 0.135                                 & 0.251                                 & 0.365                                 & 0.391                                 & 0.084                                  & 0.170                                 & 1.643                                 & 0.900                                 \\
                                & H4  & 0.358                                 & 0.337                                 & 1.119                                 & 0.789                                 & 1.602                                 & 0.971                                 & 0.176                                 & 0.281                                 & 0.486                                 & 0.481                                 & 0.131                                  & 0.220                                 & 2.593                                 & 1.182                                 \\ \cmidrule(l){2-16} 
  & Avg & {\color[HTML]{FF0000} \textbf{0.340}} & {\color[HTML]{FF0000} \textbf{0.320}} & {\color[HTML]{FF0000} \textbf{1.009}} & {\color[HTML]{FF0000} \textbf{0.747}} & {\color[HTML]{FF0000} \textbf{1.487}} & {\color[HTML]{FF0000} \textbf{0.922}} & {\color[HTML]{FF0000} \textbf{0.123}} & {\color[HTML]{FF0000} \textbf{0.240}} & {\color[HTML]{FF0000} \textbf{0.327}} & {\color[HTML]{FF0000} \textbf{0.383}} & 0.067                                  & 0.136                                 & {\color[HTML]{FF0000} \textbf{1.391}} & {\color[HTML]{FF0000} \textbf{0.787}} \\ \midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{OLinear-C}}    & H1  & 0.320                                 & 0.301                                 & 0.873                                 & 0.696                                 & 1.460                                 & 0.922                                 & 0.092                                 & 0.222                                 & 0.176                                 & 0.304                                 & 0.012                                  & 0.047                                 & 0.437                                 & 0.434                                 \\
                                & H2  & 0.334                                 & 0.315                                 & 0.997                                 & 0.744                                 & 1.527                                 & 0.939                                 & 0.110                                 & 0.232                                 & 0.283                                 & 0.364                                 & 0.039                                  & 0.105                                 & 0.899                                 & 0.633                                 \\
                                & H3  & 0.347                                 & 0.327                                 & 1.060                                 & 0.768                                 & 1.721                                 & 1.016                                 & 0.144                                 & 0.257                                 & 0.402                                 & 0.421                                 & 0.079                                  & 0.163                                 & 1.963                                 & 1.026                                 \\
                                & H4  & 0.358                                 & 0.337                                 & 1.128                                 & 0.796                                 & 1.869                                 & 1.077                                 & 0.188                                 & 0.286                                 & 0.517                                 & 0.490                                 & 0.132                                  & 0.222                                 & 2.571                                 & 1.162                                 \\ \cmidrule(l){2-16} 
 & Avg & {\color[HTML]{FF0000} \textbf{0.340}} & {\color[HTML]{FF0000} \textbf{0.320}} & 1.014                                 & 0.751                                 & 1.644                                 & 0.988                                 & 0.133                                 & 0.249                                 & 0.344                                 & 0.395                                 & {\color[HTML]{FF0000} \textbf{0.065}}  & {\color[HTML]{FF0000} \textbf{0.134}} & 1.467                                 & 0.814                                 \\ \bottomrule
\end{tabular}

==> (inline-3) <==
\begin{tabular}{@{}cccccccccccccccccccc@{}}
\toprule
\multicolumn{2}{c}{Dataset}      & \multicolumn{2}{c}{ECL}                                                       & \multicolumn{2}{c}{Traffic}                                                   & \multicolumn{2}{c}{Solar}                                                     & \multicolumn{2}{c}{PEMS03}                                                    & \multicolumn{2}{c}{Weather}                                                   & \multicolumn{2}{c}{NASDAQ S1}                                                 & \multicolumn{2}{c}{ILI S2}                                                    & \multicolumn{2}{c}{Web\_S1}                                                   & \multicolumn{2}{c}{Cars\_S2}                                                  \\ \midrule
\multicolumn{2}{c}{Metric}       & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   & MSE                                   & MAE                                   \\ \midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{Softmax}} & H1  & 0.130                                 & 0.220                                 & 0.404                                 & 0.227                                 & 0.178                                 & 0.191                                 & 0.061                                 & 0.160                                 & 0.152                                 & 0.189                                 & 0.035                                 & 0.092                                 & 1.850                                 & 0.835                                 & 0.078                                 & 0.200                                 & 0.320                                 & 0.302                                 \\
                           & H2  & 0.156                                 & 0.243                                 & 0.435                                 & 0.241                                 & 0.209                                 & 0.213                                 & 0.076                                 & 0.178                                 & 0.202                                 & 0.237                                 & 0.049                                 & 0.117                                 & 1.749                                 & 0.801                                 & 0.108                                 & 0.230                                 & 0.334                                 & 0.315                                 \\
                           & H3  & 0.167                                 & 0.256                                 & 0.465                                 & 0.250                                 & 0.231                                 & 0.229                                 & 0.105                                 & 0.211                                 & 0.258                                 & 0.279                                 & 0.061                                 & 0.137                                 & 1.847                                 & 0.808                                 & 0.143                                 & 0.256                                 & 0.347                                 & 0.327                                 \\
                           & H4  & 0.192                                 & 0.279                                 & 0.502                                 & 0.271                                 & 0.241                                 & 0.236                                 & 0.142                                 & 0.248                                 & 0.340                                 & 0.333                                 & 0.073                                 & 0.153                                 & 1.792                                 & 0.808                                 & 0.185                                 & 0.285                                 & 0.358                                 & 0.337                                 \\ \cmidrule(l){2-20} 
  & Avg & 0.161                                 & {\color[HTML]{FF0000} \textbf{0.249}} & {\color[HTML]{FF0000} \textbf{0.451}} & {\color[HTML]{FF0000} \textbf{0.247}} & {\color[HTML]{FF0000} \textbf{0.215}} & {\color[HTML]{FF0000} \textbf{0.217}} & 0.096                                 & {\color[HTML]{FF0000} \textbf{0.199}} & {\color[HTML]{FF0000} \textbf{0.238}} & {\color[HTML]{FF0000} \textbf{0.259}} & {\color[HTML]{FF0000} \textbf{0.054}} & 0.125                                 & 1.809                                 & 0.813                                 & {\color[HTML]{FF0000} \textbf{0.128}} & {\color[HTML]{FF0000} \textbf{0.243}} & {\color[HTML]{FF0000} \textbf{0.340}} & {\color[HTML]{FF0000} \textbf{0.320}} \\ \midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{Softplus}}  & H1  & 0.131                                 & 0.221                                 & 0.401                                 & 0.227                                 & 0.178                                 & 0.191                                 & 0.061                                 & 0.160                                 & 0.154                                 & 0.191                                 & 0.035                                 & 0.092                                 & 1.854                                 & 0.838                                 & 0.078                                 & 0.200                                 & 0.320                                 & 0.302                                 \\
                           & H2  & 0.153                                 & 0.241                                 & 0.436                                 & 0.241                                 & 0.209                                 & 0.213                                 & 0.078                                 & 0.180                                 & 0.204                                 & 0.240                                 & 0.049                                 & 0.117                                 & 1.741                                 & 0.801                                 & 0.108                                 & 0.230                                 & 0.334                                 & 0.315                                 \\
                           & H3  & 0.166                                 & 0.255                                 & 0.461                                 & 0.249                                 & 0.231                                 & 0.229                                 & 0.106                                 & 0.211                                 & 0.262                                 & 0.281                                 & 0.061                                 & 0.137                                 & 1.843                                 & 0.807                                 & 0.143                                 & 0.256                                 & 0.347                                 & 0.327                                 \\
                           & H4  & 0.191                                 & 0.280                                 & 0.511                                 & 0.271                                 & 0.242                                 & 0.236                                 & 0.140                                 & 0.247                                 & 0.342                                 & 0.336                                 & 0.073                                 & 0.154                                 & 1.793                                 & 0.808                                 & 0.185                                 & 0.285                                 & 0.358                                 & 0.337                                 \\ \cmidrule(l){2-20} 
 & Avg & {\color[HTML]{FF0000} \textbf{0.160}} & {\color[HTML]{FF0000} \textbf{0.249}} & 0.452                                 & {\color[HTML]{FF0000} \textbf{0.247}} & {\color[HTML]{FF0000} \textbf{0.215}} & {\color[HTML]{FF0000} \textbf{0.217}} & 0.096                                 & {\color[HTML]{FF0000} \textbf{0.199}} & 0.240                                 & 0.262                                 & {\color[HTML]{FF0000} \textbf{0.054}} & 0.125                                 & {\color[HTML]{FF0000} \textbf{1.808}} & 0.813                                 & {\color[HTML]{FF0000} \textbf{0.128}} & {\color[HTML]{FF0000} \textbf{0.243}} & {\color[HTML]{FF0000} \textbf{0.340}} & {\color[HTML]{FF0000} \textbf{0.320}} \\ \midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{Sigmoid}}       & H1  & 0.131                                 & 0.221                                 & 0.398                                 & 0.227                                 & 0.178                                 & 0.192                                 & 0.060                                 & 0.159                                 & 0.152                                 & 0.189                                 & 0.036                                 & 0.093                                 & 1.727                                 & 0.796                                 & 0.078                                 & 0.200                                 & 0.320                                 & 0.302                                 \\
                           & H2  & 0.152                                 & 0.240                                 & 0.441                                 & 0.241                                 & 0.213                                 & 0.214                                 & 0.077                                 & 0.179                                 & 0.206                                 & 0.241                                 & 0.049                                 & 0.117                                 & 1.908                                 & 0.832                                 & 0.108                                 & 0.230                                 & 0.334                                 & 0.315                                 \\
                           & H3  & 0.166                                 & 0.256                                 & 0.460                                 & 0.250                                 & 0.230                                 & 0.229                                 & 0.104                                 & 0.210                                 & 0.266                                 & 0.285                                 & 0.061                                 & 0.137                                 & 1.845                                 & 0.807                                 & 0.143                                 & 0.256                                 & 0.347                                 & 0.327                                 \\
                           & H4  & 0.191                                 & 0.280                                 & 0.509                                 & 0.270                                 & 0.241                                 & 0.236                                 & 0.140                                 & 0.247                                 & 0.345                                 & 0.337                                 & 0.073                                 & 0.154                                 & 1.795                                 & 0.809                                 & 0.185                                 & 0.285                                 & 0.358                                 & 0.337                                 \\ \cmidrule(l){2-20} 
  & Avg & {\color[HTML]{FF0000} \textbf{0.160}} & {\color[HTML]{FF0000} \textbf{0.249}} & 0.452                                 & {\color[HTML]{FF0000} \textbf{0.247}} & 0.216                                 & 0.218                                 & {\color[HTML]{FF0000} \textbf{0.095}} & {\color[HTML]{FF0000} \textbf{0.199}} & 0.242                                 & 0.263                                 & 0.055                                 & 0.125                                 & 1.819                                 & {\color[HTML]{FF0000} \textbf{0.811}} & {\color[HTML]{FF0000} \textbf{0.128}} & {\color[HTML]{FF0000} \textbf{0.243}} & {\color[HTML]{FF0000} \textbf{0.340}} & {\color[HTML]{FF0000} \textbf{0.320}} \\ \midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{ReLU}}        & H1  & 0.132                                 & 0.222                                 & 0.403                                 & 0.227                                 & 0.179                                 & 0.192                                 & 0.060                                 & 0.159                                 & 0.154                                 & 0.190                                 & 0.035                                 & 0.092                                 & 1.844                                 & 0.832                                 & 0.078                                 & 0.201                                 & 0.320                                 & 0.302                                 \\
                           & H2  & 0.153                                 & 0.241                                 & 0.446                                 & 0.241                                 & 0.213                                 & 0.214                                 & 0.076                                 & 0.178                                 & 0.205                                 & 0.241                                 & 0.049                                 & 0.116                                 & 1.757                                 & 0.802                                 & 0.108                                 & 0.229                                 & 0.334                                 & 0.315                                 \\
                           & H3  & 0.171                                 & 0.259                                 & 0.464                                 & 0.250                                 & 0.230                                 & 0.229                                 & 0.106                                 & 0.211                                 & 0.258                                 & 0.280                                 & 0.061                                 & 0.136                                 & 1.841                                 & 0.807                                 & 0.143                                 & 0.256                                 & 0.347                                 & 0.327                                 \\
                           & H4  & 0.193                                 & 0.282                                 & 0.519                                 & 0.271                                 & 0.242                                 & 0.236                                 & 0.141                                 & 0.248                                 & 0.343                                 & 0.335                                 & 0.073                                 & 0.153                                 & 1.790                                 & 0.808                                 & 0.185                                 & 0.285                                 & 0.358                                 & 0.337                                 \\ \cmidrule(l){2-20} 
     & Avg & 0.162                                 & 0.251                                 & 0.458                                 & {\color[HTML]{FF0000} \textbf{0.247}} & 0.216                                 & 0.218                                 & 0.096                                 & {\color[HTML]{FF0000} \textbf{0.199}} & 0.240                                 & 0.261                                 & {\color[HTML]{FF0000} \textbf{0.054}} & {\color[HTML]{FF0000} \textbf{0.124}} & {\color[HTML]{FF0000} \textbf{1.808}} & 0.812                                 & {\color[HTML]{FF0000} \textbf{0.128}} & {\color[HTML]{FF0000} \textbf{0.243}} & {\color[HTML]{FF0000} \textbf{0.340}} & {\color[HTML]{FF0000} \textbf{0.320}} \\ \midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{Identity}}    & H1  & 0.132                                 & 0.222                                 & 0.402                                 & 0.226                                 & 0.179                                 & 0.192                                 & 0.060                                 & 0.159                                 & 0.150                                 & 0.188                                 & 0.035                                 & 0.092                                 & 1.843                                 & 0.832                                 & 0.078                                 & 0.201                                 & 0.320                                 & 0.301                                 \\
                           & H2  & 0.152                                 & 0.240                                 & 0.445                                 & 0.241                                 & 0.213                                 & 0.214                                 & 0.076                                 & 0.178                                 & 0.204                                 & 0.240                                 & 0.049                                 & 0.116                                 & 1.757                                 & 0.802                                 & 0.108                                 & 0.229                                 & 0.334                                 & 0.315                                 \\
                           & H3  & 0.170                                 & 0.259                                 & 0.464                                 & 0.250                                 & 0.230                                 & 0.229                                 & 0.106                                 & 0.211                                 & 0.262                                 & 0.282                                 & 0.061                                 & 0.136                                 & 1.842                                 & 0.807                                 & 0.144                                 & 0.257                                 & 0.347                                 & 0.327                                 \\
                           & H4  & 0.194                                 & 0.284                                 & 0.520                                 & 0.271                                 & 0.242                                 & 0.236                                 & 0.141                                 & 0.248                                 & 0.341                                 & 0.334                                 & 0.073                                 & 0.153                                 & 1.791                                 & 0.808                                 & 0.188                                 & 0.285                                 & 0.358                                 & 0.337                                 \\ \cmidrule(l){2-20} 
 & Avg & 0.162                                 & 0.251                                 & 0.458                                 & {\color[HTML]{FF0000} \textbf{0.247}} & 0.216                                 & 0.218                                 & 0.096                                 & {\color[HTML]{FF0000} \textbf{0.199}} & 0.239                                 & 0.261                                 & {\color[HTML]{FF0000} \textbf{0.054}} & {\color[HTML]{FF0000} \textbf{0.124}} & {\color[HTML]{FF0000} \textbf{1.808}} & 0.812                                 & 0.129                                 & {\color[HTML]{FF0000} \textbf{0.243}} & {\color[HTML]{FF0000} \textbf{0.340}} & {\color[HTML]{FF0000} \textbf{0.320}} \\ \bottomrule
\end{tabular}

==> (inline-4) <==
\begin{tabular}{@{}ccccccccccccccccc@{}}
\toprule
Fun.                       & Norm                 & Hor. & \multicolumn{2}{c}{ECL}                                                       & \multicolumn{2}{c}{Traffic}                                                   & \multicolumn{2}{c}{Solar}                                                     & \multicolumn{2}{c}{PEMS03}                                                    & \multicolumn{2}{c}{Weather}                                                   & \multicolumn{2}{c}{NASDAQ (S1)}                                               & \multicolumn{2}{c}{ILI (S2)}                                                  \\ \midrule
                           &                      & H1   & {\color[HTML]{FF0000} \textbf{0.131}} & {\color[HTML]{FF0000} \textbf{0.221}} & {\color[HTML]{FF0000} \textbf{0.398}} & {\color[HTML]{FF0000} \textbf{0.226}} & {\color[HTML]{0000FF} {\ul 0.179}}    & {\color[HTML]{FF0000} \textbf{0.191}} & {\color[HTML]{FF0000} \textbf{0.060}} & {\color[HTML]{FF0000} \textbf{0.159}} & 0.153                                 & 0.190                                 & {\color[HTML]{0000FF} {\ul 0.036}}    & {\color[HTML]{FF0000} \textbf{0.092}} & 1.737                                 & 0.800                                 \\
                           &                      & H2   & {\color[HTML]{FF0000} \textbf{0.150}} & {\color[HTML]{FF0000} \textbf{0.238}} & {\color[HTML]{FF0000} \textbf{0.439}} & {\color[HTML]{FF0000} \textbf{0.241}} & {\color[HTML]{FF0000} \textbf{0.209}} & {\color[HTML]{FF0000} \textbf{0.213}} & {\color[HTML]{0000FF} {\ul 0.078}}    & {\color[HTML]{FF0000} \textbf{0.179}} & {\color[HTML]{0000FF} {\ul 0.200}}    & {\color[HTML]{FF0000} \textbf{0.235}} & {\color[HTML]{FF0000} \textbf{0.049}} & {\color[HTML]{FF0000} \textbf{0.117}} & {\color[HTML]{FF0000} \textbf{1.714}} & {\color[HTML]{FF0000} \textbf{0.795}} \\
                           &                      & H3   & {\color[HTML]{FF0000} \textbf{0.165}} & {\color[HTML]{FF0000} \textbf{0.254}} & {\color[HTML]{FF0000} \textbf{0.464}} & {\color[HTML]{FF0000} \textbf{0.250}} & {\color[HTML]{FF0000} \textbf{0.231}} & {\color[HTML]{FF0000} \textbf{0.229}} & {\color[HTML]{0000FF} {\ul 0.104}}    & {\color[HTML]{0000FF} {\ul 0.210}}    & {\color[HTML]{FF0000} \textbf{0.258}} & {\color[HTML]{FF0000} \textbf{0.280}} & {\color[HTML]{0000FF} {\ul 0.062}}    & {\color[HTML]{FF0000} \textbf{0.137}} & 1.821                                 & 0.804                                 \\
                           &                      & H4   & {\color[HTML]{FF0000} \textbf{0.191}} & {\color[HTML]{FF0000} \textbf{0.279}} & {\color[HTML]{0000FF} {\ul 0.502}}    & {\color[HTML]{FF0000} \textbf{0.270}} & {\color[HTML]{FF0000} \textbf{0.241}} & {\color[HTML]{FF0000} \textbf{0.236}} & {\color[HTML]{0000FF} {\ul 0.140}}    & {\color[HTML]{FF0000} \textbf{0.247}} & 0.337                                 & {\color[HTML]{0000FF} {\ul 0.333}}    & {\color[HTML]{FF0000} \textbf{0.073}} & {\color[HTML]{FF0000} \textbf{0.154}} & {\color[HTML]{0000FF} {\ul 1.785}}    & {\color[HTML]{0000FF} {\ul 0.810}}    \\ \cmidrule(l){3-17} 
\multirow{-5}{*}{Softplus} & \multirow{-5}{*}{L1} & Avg  & {\color[HTML]{FF0000} \textbf{0.159}} & {\color[HTML]{FF0000} \textbf{0.248}} & {\color[HTML]{0000FF} {\ul 0.451}}    & {\color[HTML]{FF0000} \textbf{0.247}} & {\color[HTML]{FF0000} \textbf{0.215}} & {\color[HTML]{FF0000} \textbf{0.217}} & {\color[HTML]{FF0000} \textbf{0.095}} & {\color[HTML]{FF0000} \textbf{0.199}} & {\color[HTML]{0000FF} {\ul 0.237}}    & {\color[HTML]{0000FF} {\ul 0.260}}    & {\color[HTML]{FF0000} \textbf{0.055}} & {\color[HTML]{FF0000} \textbf{0.125}} & {\color[HTML]{0000FF} {\ul 1.764}}    & {\color[HTML]{FF0000} \textbf{0.802}} \\ \midrule
                           &                      & H1   & 0.140                                 & 0.229                                 & {\color[HTML]{0000FF} {\ul 0.455}}    & {\color[HTML]{0000FF} {\ul 0.233}}    & 0.182                                 & 0.193                                 & 0.062                                 & 0.161                                 & 0.154                                 & 0.191                                 & {\color[HTML]{0000FF} {\ul 0.036}}    & {\color[HTML]{0000FF} {\ul 0.093}}    & 1.783                                 & 0.807                                 \\
                           &                      & H2   & 0.157                                 & 0.245                                 & 0.486                                 & {\color[HTML]{0000FF} {\ul 0.246}}    & 0.216                                 & {\color[HTML]{0000FF} {\ul 0.215}}    & {\color[HTML]{0000FF} {\ul 0.078}}    & {\color[HTML]{FF0000} \textbf{0.179}} & 0.203                                 & 0.240                                 & {\color[HTML]{FF0000} \textbf{0.049}} & {\color[HTML]{FF0000} \textbf{0.117}} & 1.844                                 & 0.810                                 \\
                           &                      & H3   & 0.170                                 & 0.260                                 & 0.506                                 & {\color[HTML]{0000FF} {\ul 0.255}}    & 0.239                                 & {\color[HTML]{0000FF} {\ul 0.233}}    & {\color[HTML]{FF0000} \textbf{0.103}} & {\color[HTML]{FF0000} \textbf{0.208}} & 0.267                                 & 0.285                                 & {\color[HTML]{FF0000} \textbf{0.061}} & {\color[HTML]{FF0000} \textbf{0.137}} & 1.909                                 & 0.826                                 \\
                           &                      & H4   & 0.200                                 & 0.287                                 & 0.551                                 & 0.276                                 & 0.506                                 & 0.255                                 & 0.143                                 & 0.250                                 & 0.350                                 & 0.339                                 & {\color[HTML]{FF0000} \textbf{0.073}} & {\color[HTML]{FF0000} \textbf{0.154}} & 1.841                                 & 0.830                                 \\ \cmidrule(l){3-17} 
\multirow{-5}{*}{Identity} & \multirow{-5}{*}{L1} & Avg  & 0.167                                 & 0.255                                 & 0.499                                 & {\color[HTML]{0000FF} {\ul 0.252}}    & 0.285                                 & 0.224                                 & {\color[HTML]{0000FF} {\ul 0.096}}    & {\color[HTML]{FF0000} \textbf{0.199}} & 0.243                                 & 0.264                                 & {\color[HTML]{FF0000} \textbf{0.055}} & {\color[HTML]{FF0000} \textbf{0.125}} & 1.844                                 & 0.818                                 \\ \midrule
                           &                      & H1   & {\color[HTML]{FF0000} \textbf{0.131}} & {\color[HTML]{FF0000} \textbf{0.221}} & {\color[HTML]{FF0000} \textbf{0.398}} & {\color[HTML]{FF0000} \textbf{0.226}} & {\color[HTML]{0000FF} {\ul 0.179}}    & {\color[HTML]{0000FF} {\ul 0.192}}    & {\color[HTML]{0000FF} {\ul 0.061}}    & {\color[HTML]{0000FF} {\ul 0.160}}    & {\color[HTML]{0000FF} {\ul 0.150}}    & {\color[HTML]{FF0000} \textbf{0.187}} & {\color[HTML]{0000FF} {\ul 0.036}}    & {\color[HTML]{FF0000} \textbf{0.092}} & {\color[HTML]{FF0000} \textbf{1.707}} & 0.800                                 \\
                           &                      & H2   & 0.155                                 & 0.242                                 & {\color[HTML]{0000FF} {\ul 0.441}}    & {\color[HTML]{FF0000} \textbf{0.241}} & {\color[HTML]{FF0000} \textbf{0.209}} & {\color[HTML]{FF0000} \textbf{0.213}} & {\color[HTML]{FF0000} \textbf{0.077}} & {\color[HTML]{FF0000} \textbf{0.179}} & 0.202                                 & {\color[HTML]{0000FF} {\ul 0.237}}    & {\color[HTML]{FF0000} \textbf{0.049}} & {\color[HTML]{FF0000} \textbf{0.117}} & 1.886                                 & 0.828                                 \\
                           &                      & H3   & {\color[HTML]{0000FF} {\ul 0.167}}    & {\color[HTML]{0000FF} {\ul 0.255}}    & {\color[HTML]{0000FF} {\ul 0.467}}    & {\color[HTML]{FF0000} \textbf{0.250}} & {\color[HTML]{0000FF} {\ul 0.232}}    & {\color[HTML]{FF0000} \textbf{0.229}} & 0.107                                 & 0.211                                 & {\color[HTML]{0000FF} {\ul 0.259}}    & {\color[HTML]{FF0000} \textbf{0.280}} & {\color[HTML]{0000FF} {\ul 0.062}}    & {\color[HTML]{0000FF} {\ul 0.138}}    & {\color[HTML]{0000FF} {\ul 1.820}}    & {\color[HTML]{0000FF} {\ul 0.803}}    \\
                           &                      & H4   & 0.199                                 & 0.286                                 & 0.504                                 & {\color[HTML]{FF0000} \textbf{0.270}} & {\color[HTML]{FF0000} \textbf{0.241}} & {\color[HTML]{FF0000} \textbf{0.236}} & {\color[HTML]{FF0000} \textbf{0.139}} & {\color[HTML]{FF0000} \textbf{0.247}} & {\color[HTML]{FF0000} \textbf{0.335}} & {\color[HTML]{FF0000} \textbf{0.332}} & {\color[HTML]{FF0000} \textbf{0.073}} & {\color[HTML]{FF0000} \textbf{0.154}} & 1.795                                 & 0.814                                 \\ \cmidrule(l){3-17} 
\multirow{-5}{*}{Softmax}  & \multirow{-5}{*}{L1} & Avg  & 0.163                                 & 0.251                                 & 0.452                                 & {\color[HTML]{FF0000} \textbf{0.247}} & {\color[HTML]{FF0000} \textbf{0.215}} & {\color[HTML]{FF0000} \textbf{0.217}} & {\color[HTML]{0000FF} {\ul 0.096}}    & {\color[HTML]{FF0000} \textbf{0.199}} & {\color[HTML]{FF0000} \textbf{0.236}} & {\color[HTML]{FF0000} \textbf{0.259}} & {\color[HTML]{FF0000} \textbf{0.055}} & {\color[HTML]{FF0000} \textbf{0.125}} & 1.802                                 & {\color[HTML]{0000FF} {\ul 0.811}}    \\ \midrule
                           &                      & H1   & {\color[HTML]{FF0000} \textbf{0.131}} & {\color[HTML]{FF0000} \textbf{0.221}} & {\color[HTML]{FF0000} \textbf{0.398}} & {\color[HTML]{FF0000} \textbf{0.226}} & {\color[HTML]{FF0000} \textbf{0.178}} & {\color[HTML]{FF0000} \textbf{0.191}} & {\color[HTML]{0000FF} {\ul 0.061}}    & {\color[HTML]{FF0000} \textbf{0.159}} & 0.152                                 & 0.189                                 & {\color[HTML]{FF0000} \textbf{0.035}} & {\color[HTML]{0000FF} {\ul 0.093}}    & 1.742                                 & {\color[HTML]{0000FF} {\ul 0.799}}    \\
                           &                      & H2   & {\color[HTML]{FF0000} \textbf{0.150}} & {\color[HTML]{FF0000} \textbf{0.238}} & {\color[HTML]{FF0000} \textbf{0.439}} & {\color[HTML]{FF0000} \textbf{0.241}} & {\color[HTML]{FF0000} \textbf{0.209}} & {\color[HTML]{FF0000} \textbf{0.213}} & {\color[HTML]{FF0000} \textbf{0.077}} & {\color[HTML]{FF0000} \textbf{0.179}} & 0.203                                 & 0.238                                 & {\color[HTML]{FF0000} \textbf{0.049}} & {\color[HTML]{FF0000} \textbf{0.117}} & {\color[HTML]{0000FF} {\ul 1.719}}    & {\color[HTML]{0000FF} {\ul 0.797}}    \\
                           &                      & H3   & {\color[HTML]{0000FF} {\ul 0.167}}    & 0.256                                 & {\color[HTML]{FF0000} \textbf{0.464}} & {\color[HTML]{FF0000} \textbf{0.250}} & {\color[HTML]{FF0000} \textbf{0.231}} & {\color[HTML]{FF0000} \textbf{0.229}} & 0.106                                 & 0.211                                 & 0.262                                 & 0.283                                 & {\color[HTML]{0000FF} {\ul 0.062}}    & {\color[HTML]{FF0000} \textbf{0.137}} & 1.826                                 & 0.804                                 \\
                           &                      & H4   & 0.199                                 & {\color[HTML]{0000FF} {\ul 0.285}}    & {\color[HTML]{FF0000} \textbf{0.500}} & {\color[HTML]{FF0000} \textbf{0.270}} & {\color[HTML]{FF0000} \textbf{0.241}} & {\color[HTML]{FF0000} \textbf{0.236}} & 0.139                                 & {\color[HTML]{0000FF} {\ul 0.248}}    & 0.338                                 & {\color[HTML]{FF0000} \textbf{0.332}} & {\color[HTML]{FF0000} \textbf{0.073}} & {\color[HTML]{FF0000} \textbf{0.154}} & {\color[HTML]{FF0000} \textbf{1.780}} & {\color[HTML]{FF0000} \textbf{0.808}} \\ \cmidrule(l){3-17} 
\multirow{-5}{*}{Sigmoid}  & \multirow{-5}{*}{L1} & Avg  & {\color[HTML]{0000FF} {\ul 0.161}}    & {\color[HTML]{0000FF} {\ul 0.250}}    & {\color[HTML]{FF0000} \textbf{0.450}} & {\color[HTML]{FF0000} \textbf{0.247}} & {\color[HTML]{FF0000} \textbf{0.215}} & {\color[HTML]{FF0000} \textbf{0.217}} & {\color[HTML]{0000FF} {\ul 0.096}}    & {\color[HTML]{FF0000} \textbf{0.199}} & 0.239                                 & {\color[HTML]{0000FF} {\ul 0.260}}    & {\color[HTML]{FF0000} \textbf{0.055}} & {\color[HTML]{FF0000} \textbf{0.125}} & 1.767                                 & {\color[HTML]{FF0000} \textbf{0.802}} \\ \midrule
                           &                      & H1   & {\color[HTML]{0000FF} {\ul 0.132}}    & {\color[HTML]{0000FF} {\ul 0.222}}    & {\color[HTML]{FF0000} \textbf{0.398}} & {\color[HTML]{FF0000} \textbf{0.226}} & {\color[HTML]{0000FF} {\ul 0.179}}    & {\color[HTML]{FF0000} \textbf{0.191}} & {\color[HTML]{0000FF} {\ul 0.061}}    & {\color[HTML]{0000FF} {\ul 0.160}}    & 0.153                                 & 0.189                                 & {\color[HTML]{0000FF} {\ul 0.036}}    & {\color[HTML]{FF0000} \textbf{0.092}} & {\color[HTML]{0000FF} {\ul 1.711}}    & {\color[HTML]{0000FF} {\ul 0.799}}    \\
                           &                      & H2   & {\color[HTML]{0000FF} {\ul 0.153}}    & {\color[HTML]{0000FF} {\ul 0.241}}    & 0.443                                 & {\color[HTML]{FF0000} \textbf{0.241}} & {\color[HTML]{0000FF} {\ul 0.210}}    & {\color[HTML]{FF0000} \textbf{0.213}} & {\color[HTML]{0000FF} {\ul 0.078}}    & {\color[HTML]{FF0000} \textbf{0.179}} & 0.202                                 & 0.238                                 & {\color[HTML]{FF0000} \textbf{0.049}} & {\color[HTML]{FF0000} \textbf{0.117}} & 1.721                                 & {\color[HTML]{FF0000} \textbf{0.795}} \\
                           &                      & H3   & 0.170                                 & 0.259                                 & {\color[HTML]{0000FF} {\ul 0.467}}    & {\color[HTML]{FF0000} \textbf{0.250}} & {\color[HTML]{FF0000} \textbf{0.231}} & {\color[HTML]{FF0000} \textbf{0.229}} & 0.106                                 & 0.211                                 & 0.264                                 & 0.285                                 & {\color[HTML]{0000FF} {\ul 0.062}}    & {\color[HTML]{0000FF} {\ul 0.138}}    & 1.816                                 & 0.804                                 \\
                           &                      & H4   & {\color[HTML]{0000FF} {\ul 0.197}}    & {\color[HTML]{0000FF} {\ul 0.285}}    & 0.507                                 & {\color[HTML]{0000FF} {\ul 0.271}}    & {\color[HTML]{FF0000} \textbf{0.241}} & {\color[HTML]{FF0000} \textbf{0.236}} & 0.143                                 & {\color[HTML]{0000FF} {\ul 0.248}}    & 0.338                                 & 0.335                                 & {\color[HTML]{FF0000} \textbf{0.073}} & {\color[HTML]{FF0000} \textbf{0.154}} & 1.790                                 & 0.812                                 \\ \cmidrule(l){3-17} 
\multirow{-5}{*}{ReLU}     & \multirow{-5}{*}{L1} & Avg  & 0.163                                 & 0.251                                 & 0.454                                 & {\color[HTML]{FF0000} \textbf{0.247}} & {\color[HTML]{FF0000} \textbf{0.215}} & {\color[HTML]{FF0000} \textbf{0.217}} & 0.097                                 & {\color[HTML]{FF0000} \textbf{0.199}} & 0.239                                 & 0.262                                 & {\color[HTML]{FF0000} \textbf{0.055}} & {\color[HTML]{FF0000} \textbf{0.125}} & {\color[HTML]{FF0000} \textbf{1.759}} & {\color[HTML]{FF0000} \textbf{0.802}} \\ \midrule
                           &                      & H1   & 0.192                                 & 0.285                                 & 0.613                                 & 0.313                                 & 0.234                                 & 0.244                                 & 0.095                                 & 0.199                                 & 0.151                                 & {\color[HTML]{0000FF} {\ul 0.188}}    & {\color[HTML]{0000FF} {\ul 0.036}}    & {\color[HTML]{0000FF} {\ul 0.093}}    & 1.928                                 & 0.852                                 \\
                           &                      & H2   & 0.194                                 & 0.288                                 & 0.640                                 & 0.325                                 & 0.280                                 & 0.267                                 & 0.121                                 & 0.221                                 & 0.203                                 & 0.238                                 & {\color[HTML]{0000FF} {\ul 0.050}}    & 0.119                                 & 1.929                                 & 0.837                                 \\
                           &                      & H3   & 0.202                                 & 0.297                                 & 0.653                                 & 0.329                                 & 0.323                                 & 0.288                                 & 0.174                                 & 0.265                                 & 0.259                                 & {\color[HTML]{0000FF} {\ul 0.281}}    & 0.063                                 & 0.139                                 & 1.845                                 & 0.806                                 \\
                           &                      & H4   & 0.236                                 & 0.322                                 & 0.683                                 & 0.344                                 & 0.337                                 & 0.292                                 & 0.264                                 & 0.331                                 & 0.339                                 & 0.335                                 & {\color[HTML]{FF0000} \textbf{0.073}} & {\color[HTML]{FF0000} \textbf{0.154}} & 1.794                                 & 0.813                                 \\ \cmidrule(l){3-17} 
\multirow{-5}{*}{Softplus} & \multirow{-5}{*}{L2} & Avg  & 0.206                                 & 0.298                                 & 0.647                                 & 0.328                                 & 0.293                                 & 0.273                                 & 0.163                                 & 0.254                                 & 0.238                                 & {\color[HTML]{0000FF} {\ul 0.260}}    & {\color[HTML]{FF0000} \textbf{0.055}} & {\color[HTML]{0000FF} {\ul 0.126}}    & 1.874                                 & 0.827                                 \\ \midrule
                           &                      & H1   & 0.139                                 & 0.230                                 & 0.456                                 & 0.238                                 & 0.187                                 & 0.198                                 & 0.063                                 & 0.163                                 & 0.151                                 & 0.189                                 & {\color[HTML]{0000FF} {\ul 0.036}}    & {\color[HTML]{FF0000} \textbf{0.092}} & 1.718                                 & {\color[HTML]{FF0000} \textbf{0.795}} \\
                           &                      & H2   & 0.159                                 & 0.249                                 & 0.516                                 & 0.251                                 & 0.221                                 & 0.219                                 & 0.080                                 & {\color[HTML]{0000FF} {\ul 0.184}}    & 0.201                                 & 0.238                                 & {\color[HTML]{0000FF} {\ul 0.050}}    & {\color[HTML]{0000FF} {\ul 0.118}}    & 1.855                                 & 0.812                                 \\
                           &                      & H3   & 0.171                                 & 0.261                                 & 0.529                                 & 0.261                                 & 0.239                                 & 0.234                                 & 0.112                                 & 0.217                                 & 0.266                                 & 0.284                                 & {\color[HTML]{0000FF} {\ul 0.062}}    & {\color[HTML]{FF0000} \textbf{0.137}} & 1.947                                 & 0.831                                 \\
                           &                      & H4   & 0.215                                 & 0.298                                 & 0.573                                 & 0.288                                 & {\color[HTML]{0000FF} {\ul 0.248}}    & {\color[HTML]{0000FF} {\ul 0.239}}    & 0.153                                 & 0.258                                 & 0.347                                 & 0.339                                 & {\color[HTML]{FF0000} \textbf{0.073}} & {\color[HTML]{FF0000} \textbf{0.154}} & 1.832                                 & 0.829                                 \\ \cmidrule(l){3-17} 
\multirow{-5}{*}{Identity} & \multirow{-5}{*}{L2} & Avg  & 0.171                                 & 0.259                                 & 0.518                                 & 0.259                                 & {\color[HTML]{0000FF} {\ul 0.224}}    & {\color[HTML]{0000FF} {\ul 0.222}}    & 0.102                                 & {\color[HTML]{0000FF} {\ul 0.205}}    & 0.241                                 & 0.262                                 & {\color[HTML]{FF0000} \textbf{0.055}} & {\color[HTML]{FF0000} \textbf{0.125}} & 1.838                                 & 0.817                                 \\ \midrule
                           &                      & H1   & 0.183                                 & 0.278                                 & 0.612                                 & 0.312                                 & 0.233                                 & 0.242                                 & 0.096                                 & 0.199                                 & 0.153                                 & 0.190                                 & {\color[HTML]{0000FF} {\ul 0.036}}    & {\color[HTML]{0000FF} {\ul 0.093}}    & 1.876                                 & 0.837                                 \\
                           &                      & H2   & 0.192                                 & 0.286                                 & 0.641                                 & 0.325                                 & 0.266                                 & 0.256                                 & 0.118                                 & 0.219                                 & {\color[HTML]{FF0000} \textbf{0.199}} & {\color[HTML]{FF0000} \textbf{0.235}} & {\color[HTML]{0000FF} {\ul 0.050}}    & 0.119                                 & 1.875                                 & 0.825                                 \\
                           &                      & H3   & 0.202                                 & 0.297                                 & 0.653                                 & 0.330                                 & 0.313                                 & 0.280                                 & 0.174                                 & 0.265                                 & 0.259                                 & 0.282                                 & 0.063                                 & 0.139                                 & 1.823                                 & {\color[HTML]{0000FF} {\ul 0.803}}    \\
                           &                      & H4   & 0.226                                 & 0.316                                 & 0.686                                 & 0.346                                 & 0.336                                 & 0.292                                 & 0.268                                 & 0.334                                 & 0.337                                 & {\color[HTML]{0000FF} {\ul 0.333}}    & {\color[HTML]{FF0000} \textbf{0.073}} & {\color[HTML]{FF0000} \textbf{0.154}} & 1.798                                 & 0.814                                 \\ \cmidrule(l){3-17} 
\multirow{-5}{*}{Softmax}  & \multirow{-5}{*}{L2} & Avg  & 0.201                                 & 0.294                                 & 0.648                                 & 0.328                                 & 0.287                                 & 0.267                                 & 0.164                                 & 0.254                                 & {\color[HTML]{0000FF} {\ul 0.237}}    & {\color[HTML]{0000FF} {\ul 0.260}}    & {\color[HTML]{FF0000} \textbf{0.055}} & {\color[HTML]{0000FF} {\ul 0.126}}    & 1.843                                 & 0.820                                 \\ \midrule
                           &                      & H1   & 0.193                                 & 0.285                                 & 0.613                                 & 0.313                                 & 0.234                                 & 0.244                                 & 0.096                                 & 0.200                                 & {\color[HTML]{FF0000} \textbf{0.149}} & {\color[HTML]{FF0000} \textbf{0.187}} & {\color[HTML]{0000FF} {\ul 0.036}}    & 0.094                                 & 1.993                                 & 0.861                                 \\
                           &                      & H2   & 0.206                                 & 0.296                                 & 0.640                                 & 0.324                                 & 0.279                                 & 0.267                                 & 0.119                                 & 0.220                                 & 0.204                                 & 0.239                                 & {\color[HTML]{0000FF} {\ul 0.050}}    & 0.119                                 & 1.762                                 & 0.807                                 \\
                           &                      & H3   & 0.201                                 & 0.296                                 & 0.653                                 & 0.329                                 & 0.324                                 & 0.288                                 & 0.175                                 & 0.267                                 & 0.262                                 & 0.284                                 & 0.063                                 & 0.139                                 & 1.866                                 & 0.811                                 \\
                           &                      & H4   & 0.256                                 & 0.334                                 & 0.684                                 & 0.345                                 & 0.336                                 & 0.291                                 & 0.265                                 & 0.332                                 & 0.337                                 & {\color[HTML]{0000FF} {\ul 0.333}}    & {\color[HTML]{FF0000} \textbf{0.073}} & {\color[HTML]{0000FF} {\ul 0.155}}    & 1.797                                 & 0.813                                 \\ \cmidrule(l){3-17} 
\multirow{-5}{*}{Sigmoid}  & \multirow{-5}{*}{L2} & Avg  & 0.214                                 & 0.302                                 & 0.647                                 & 0.328                                 & 0.293                                 & 0.272                                 & 0.164                                 & 0.255                                 & 0.238                                 & 0.261                                 & {\color[HTML]{0000FF} {\ul 0.056}}    & 0.127                                 & 1.854                                 & 0.823                                 \\ \midrule
                           &                      & H1   & 0.181                                 & 0.277                                 & 0.612                                 & 0.312                                 & 0.231                                 & 0.241                                 & 0.095                                 & 0.197                                 & 0.153                                 & 0.190                                 & {\color[HTML]{0000FF} {\ul 0.036}}    & {\color[HTML]{0000FF} {\ul 0.093}}    & 1.860                                 & 0.838                                 \\
                           &                      & H2   & 0.190                                 & 0.284                                 & 0.640                                 & 0.325                                 & 0.265                                 & 0.255                                 & 0.118                                 & 0.219                                 & 0.201                                 & {\color[HTML]{0000FF} {\ul 0.237}}    & {\color[HTML]{0000FF} {\ul 0.050}}    & 0.119                                 & 1.900                                 & 0.833                                 \\
                           &                      & H3   & 0.200                                 & 0.295                                 & 0.653                                 & 0.329                                 & 0.309                                 & 0.278                                 & 0.176                                 & 0.268                                 & 0.260                                 & 0.282                                 & 0.063                                 & 0.139                                 & {\color[HTML]{FF0000} \textbf{1.803}} & {\color[HTML]{FF0000} \textbf{0.800}} \\
                           &                      & H4   & 0.232                                 & 0.320                                 & 0.686                                 & 0.346                                 & 0.335                                 & 0.291                                 & 0.263                                 & 0.330                                 & {\color[HTML]{0000FF} {\ul 0.336}}    & {\color[HTML]{FF0000} \textbf{0.332}} & {\color[HTML]{FF0000} \textbf{0.073}} & {\color[HTML]{FF0000} \textbf{0.154}} & 1.798                                 & 0.813                                 \\ \cmidrule(l){3-17} 
\multirow{-5}{*}{ReLU}     & \multirow{-5}{*}{L2} & Avg  & 0.201                                 & 0.294                                 & 0.648                                 & 0.328                                 & 0.285                                 & 0.266                                 & 0.163                                 & 0.254                                 & {\color[HTML]{0000FF} {\ul 0.237}}    & {\color[HTML]{0000FF} {\ul 0.260}}    & {\color[HTML]{FF0000} \textbf{0.055}} & {\color[HTML]{0000FF} {\ul 0.126}}    & 1.840                                 & 0.821                                 \\ \bottomrule
\end{tabular}
